A Frobenius Algebraic Analysis for Parasitic Gaps

The interpretation of parasitic gaps is an ostensible case of non-linearity in natural language composition. Existing categorial analyses, both in the typelogical and in the combinatory traditions, rely on explicit forms of syntactic copying. We identify two types of parasitic gapping where the duplication of semantic content can be confined to the lexicon. Parasitic gaps in adjuncts are analysed as forms of generalized coordination with a polymorphic type schema for the head of the adjunct phrase. For parasitic gaps affecting arguments of the same predicate, the polymorphism is associated with the lexical item that introduces the primary gap. Our analysis is formulated in terms of Lambek calculus extended with structural control modalities. A compositional translation relates syntactic types and derivations to the interpreting compact closed category of finite dimensional vector spaces and linear maps with Frobenius algebras over it. When interpreted over the necessary semantic spaces, the Frobenius algebras provide the tools to model the proposed instances of lexical polymorphism.

==> tikz/diagrams_gijs/application_backslash.tikz <==
\begin{tikzpicture}
        \node (5) at (0,-3) [] {};
		\node (6) at (0,-4) [parnode] {$\tensor$};
		\node (7) at (-1,-5) [] {};
		\node (8) at (1,-5) [tensornode] {$\bs$};
		\node (9) at (0,-6) [] {};
		\node (10) at (2,-7) [] {};
		\draw [style=graphArrow] (5.center) -- node [left] {$A \tensor (A \bs B)$} (6);
		\draw [style=graphNoArrow] (6) to[out=200,in=90] node [left] {$A$} (7.center);
		\draw [style=graphArrow] (6) to[out=-20,in=90] node [right] {$A \bs B$} (8);
		\draw [style=graphNoArrow] (7.center) to[out=-90,in=180] (9.center);
		\draw [style=graphArrow] (9.center) to[out=0,in=200] node [left] {$A$} (8);
		\draw [style=graphArrow] (8) to[out=-20,in=90] node [right] {$B$} (10.center);
\end{tikzpicture}

==> tikz/diagrams_gijs/application_ccc.tikz <==
\begin{tikzpicture}
    \node (1) at (0,-4.5) [] {};
    \node (lab1) at (0, -4.25) [] {$A$};
    \node (2) at (1,-4.5) [] {};
    \node (lab2) at (1, -4.25) [] {$A^*$};
    
    \node (3) at (0, -5) [] {};
    \node (4) at (1, -5) [] {};
    
    \node (5) at (2, -4.5) [] {};
    \node (lab3) at (2, -4.25) [] {$B$};
    \node (6) at (2, -5.5) [] {};
    \node (lab4) at (2, -5.75) [] {$B$};
    
    \draw [style=thick] (1.center) -- (3.center);
    \draw [style=thick] (2.center) -- (4.center);
    \draw [style=thick, bend right=90, looseness=1.75] (3.center) to (4.center);
    \draw [style=thick] (5.center) -- (6.center);
\end{tikzpicture}

==> tikz/diagrams_gijs/application_diamond.tikz <==
\begin{tikzpicture}
		\node (1) at (0,1) [] {};
		\node (2) at (0,0) [parnode] {$\fdia$};
		\node (3) at (0,-1) [tensornode] {$\gbox$};
		\node (4) at (0,-2) [] {};
		\draw [style=graphArrow] (1.center) -- node [left,pos=0.5] 
	    {$\fdia \gbox A$} (2);
		\draw [style=graphArrow] (2) -- node [left,pos=0.5] {$\gbox A$} (3);
		\draw [style=graphArrow] (3) -- node [left,pos=0.5] {$A$} (4.center);
\end{tikzpicture}

==> tikz/diagrams_gijs/application_slash.tikz <==
\begin{tikzpicture}
	\node (0) at (0,0) [] {};
	\node (1) at (0,-1) [parnode] {$\tensor$};
    \node (2) at (-1,-2) [tensornode] {$\s$};
	\node (3) at (1,-2) [] {};
	\node (4) at (0,-3) [] {};
	\node (5) at (-2,-3.5) [] {};
	\draw [style=graphArrow] (0.center) -- node [left] {$(B \s A) \tensor A$} (1);
	\draw [style=graphArrow] (1) to[out=200,in=90] node [left] {$B \s A$} (2);
	\draw [style=graphArrow] (1) to[out=-20,in=90] node [right] {$A$} (3.center);
	\draw [style=graphArrow] (2) to[out=200,in=90] node [left] {$B$} (5.center);
	\draw [style=graphNoArrow] (4.center) to[out=180,in=-20] node [right] {$A$} (2);
	\draw [style=graphNoArrow] (3.center) to[out=-90,in=0] (4.center);
\end{tikzpicture}

==> tikz/diagrams_gijs/cap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0.75) {$V$};
		\node [style=none] (1) at (-3.5, 1) {};
		\node [style=none] (2) at (-5, 1) {};
		\node [style=none] (3) at (-3.5, 0.75) {$V$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, bend left=90, looseness=1.75] (2.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/diagrams_gijs/ccc_composition.tikz <==
\begin{tikzpicture}
	\node (1) at (0,0) [] {};
	\node (2) at (0,-1) [rectangle,draw=black] {$f$};
	\node (3) at (0,-2) [rectangle,draw=black] {$g$};
	\node (4) at (0,-3) [] {};
	\draw [thick] (1.center) -- node [left] {$A$} (2);
	\draw [thick] (2) -- node [left] {$B$} (3);
	\draw [thick] (3) -- node [left] {$C$} (4.center);
\end{tikzpicture}

==> tikz/diagrams_gijs/ccc_identity.tikz <==
\begin{tikzpicture}
	\node (0) at (0,0) [] {};
	\node (1) at (0,-2.5) [] {};
	\draw [thick] (0.center) -- node [left] {$A$} (1.center);
\end{tikzpicture}

==> tikz/diagrams_gijs/ccc_tensor.tikz <==
% [scale=0.9, every node/.style={scale=0.9}]
\begin{tikzpicture}
		\node (label) at (0.5,0.5) [] {$f \tensor g$};
		\node (1) at (0,0) [] {};
		\node (2) at (0,-1) [rectangle,draw=black] {$f$};
		\node (3) at (0,-2) [] {};
		\node (4) at (1,0) [] {};
		\node (5) at (1,-1) [rectangle,draw=black] {$g$};
		\node (6) at (1,-2) [] {};
		\draw [thick] (1.center) -- node [left] {$A$} (2);
		\draw [thick] (2) -- node [left] {$C$} (3.center);
		\draw [thick] (4.center) -- node [left] {$B$} (5);
		\draw [thick] (5) -- node [left] {$D$} (6.center);
\end{tikzpicture}


==> tikz/diagrams_gijs/coapplication_backslash.tikz <==
\begin{tikzpicture}
    \node (1) at (2,0) [] {};
	\node (2) at (0,-1) [] {};
	\node (3) at (-1,-2) [] {};
	\node (4) at (1,-2) [tensornode] {$\tensor$};
	\node (5) at (0,-3) [parnode] {$\bs$};
	\node (6) at (0,-4) [] {};
	
	\draw [style=graphArrow] (1.center) to[out=-90,in=20] node [right] {$B$} (4);
	\draw [style=graphArrow] (2.center) to[out=0,in=160] node [right] {$A$} (4);
	\draw [style=graphNoArrow] (3.center) to[out=90,in=180] (2.center);
	\draw [style=graphNoArrow] (5) to[out=160,in=-90] node [left] {$A$} (3.center);
	\draw [style=graphArrow] (4) to[out=-90,in=20] node [right] {$A \tensor B$} (5);
	\draw [style=graphArrow] (5) -- node [left] {$A \bs (A \tensor B)$} (6.center);
\end{tikzpicture}

==> tikz/diagrams_gijs/coapplication_ccc.tikz <==
\begin{tikzpicture}
    \node (1) at (0,-5) [] {};
    \node (lab1) at (0, -5.25) [] {$A^*$};
    \node (2) at (1,-5) [] {};
    \node (lab2) at (1, -5.25) [] {$A$};
    
    \node (3) at (0, -4.5) [] {};
    \node (4) at (1, -4.5) [] {};
    
    \node (5) at (2, -4.5) [] {};
    \node (lab3) at (2, -4.25) [] {$B$};
    \node (6) at (2, -5.5) [] {};
    \node (lab4) at (2, -5.75) [] {$B$};
    
    \draw [style=thick] (1.center) -- (3.center);
    \draw [style=thick] (2.center) -- (4.center);
    \draw [style=thick, bend left=90, looseness=1.75] (3.center) to (4.center);
    \draw [style=thick] (5.center) -- (6.center);
\end{tikzpicture}

==> tikz/diagrams_gijs/coapplication_diamond.tikz <==
\begin{tikzpicture}
		\node (1) at (0,1) [] {};
		\node (2) at (0,0) [tensornode] {$\fdia$};
		\node (3) at (0,-1) [parnode] {$\gbox$};
		\node (4) at (0,-2) [] {};
		\draw [style=graphArrow] (1.center) -- node [left,pos=0.5] 
	    {$A$} (2);
		\draw [style=graphArrow] (2) -- node [left,pos=0.5] {$\fdia A$} (3);
		\draw [style=graphArrow] (3) -- node [left,pos=0.5] {$\gbox \fdia A$} (4.center);
\end{tikzpicture}

==> tikz/diagrams_gijs/coapplication_slash.tikz <==
\begin{tikzpicture}
    \node (1) at (-2,0) [] {};
	\node (2) at (0,-1) [] {};
	\node (3) at (-1,-2) [tensornode] {$\tensor$};
	\node (4) at (1,-2) [] {};
	\node (5) at (0,-3) [parnode] {$\s$};
	\node (6) at (0,-4) [] {};
	
	\draw [style=graphArrow] (1.center) to[out=-90,in=160] node [left] {$B$} (3);
	\draw [style=graphArrow] (2.center) to[out=180,in=20] node [left] {$A$} (3);
	\draw [style=graphArrow] (3) to[out=-90,in=160] node [left] {$B \tensor A$} (5);
	\draw [style=graphNoArrow] (5) to[out=20,in=-90] node [right] {$A$} (4.center);
	\draw [style=graphNoArrow] (4.center) to[out=90,in=0] (2.center);
	\draw [style=graphArrow] (5) -- node [left] {$(B \tensor A) \s A$} (6.center);
\end{tikzpicture}

==> tikz/diagrams_gijs/composition.tikz <==
\begin{tikzpicture}
	\node (1) at (0,0) [] {};
	\node (2) at (0,-1) [rectangle,draw=black] {$f$};
	\node (3) at (0,-2) [rectangle,draw=black] {$g$};
	\node (4) at (0,-3) [] {};
	\draw [style=graphArrow] (1.center) -- node [left] {$A$} (2);
	\draw [style=graphArrow] (2) -- node [left] {$B$} (3);
	\draw [style=graphArrow] (3) -- node [left] {$C$} (4.center);
\end{tikzpicture}

==> tikz/diagrams_gijs/cup.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0.5) {};
		\node [style=none] (1) at (-6.5, 0.5) {};
		\node [style=none] (2) at (-6.5, 0.75) {$V$};
		\node [style=none] (3) at (-5, 0.75) {$V$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, bend right=90, looseness=1.75] (1.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/diagrams_gijs/frob_delta.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -0.75) {};
		\node [style=none] (1) at (0, 0.75) {};
		\node [fill=white, draw, thick, circle, minimum size=0.3 cm, style=none] (2) at (0, 0) {};
		\node [style=none] (3) at (0.75, -0.75) {};
		\node [style=none] (4) at (0, 0) {};
		\node [style=none] (5) at (-0.75, -1) {$A$};
		\node [style=none] (6) at (0.75, -1) {$A$};
		\node [style=none] (7) at (0, 1) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, bend left=90, looseness=1.75] (0.center) to (3.center);
		\draw [style=thick] (4.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/diagrams_gijs/frob_iota.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.75) {};
		\node [fill=white, draw, thick, circle, minimum size=0.3 cm, style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (0, 0) {};
		\node [style=none] (3) at (0, 1) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (2.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/diagrams_gijs/frob_mu.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.75) {};
		\node [style=none] (1) at (0, -0.75) {};
		\node [fill=white, draw, thick, circle, minimum size=0.3 cm, style=none] (2) at (0, 0) {};
		\node [style=none] (3) at (0.75, 0.75) {};
		\node [style=none] (4) at (0, 0) {};
		\node [style=none] (5) at (-0.75, 1) {$A$};
		\node [style=none] (6) at (0.75, 1) {$A$};
		\node [style=none] (7) at (0, -1) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, bend right=90, looseness=1.75] (0.center) to (3.center);
		\draw [style=thick] (4.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/diagrams_gijs/frob_zeta.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.75) {};
		\node [fill=white, draw, thick, circle, minimum size=0.3 cm, style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (0, 0) {};
		\node [style=none] (3) at (0, -1) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (2.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/diagrams_gijs/identity.tikz <==
\begin{tikzpicture}
	\node (0) at (0,0) [] {};
	\node (1) at (0,-3) [] {};
	\draw [style=graphArrow] (0.center) -- node [left] {$A$} (1.center);
\end{tikzpicture}

==> tikz/diagrams_gijs/mon_backslash.tikz <==
\begin{tikzpicture}
				\node (1) at (0,0) [tensornode] {$\bs$};
				\node (2) at (0,1) [] {};
				\node (3) at (-1,-1) [rectangle,draw] {$f^*$};
				\node (4) at (1,-1) [rectangle,draw] {$g$};
				\node (5) at (0,-2) [parnode] {$\bs$};
				\node (6) at (0,-3) [] {};
				
				\draw [style=graphArrow] (2.center) -- node [left,pos=0.5] {$C \bs B$} (1);
				\draw [style=graphArrow] (3) to[out = 90,in = 200] node [left] {$C$} (1);
				\draw [style=graphArrow] (1) to[out = -20, in = 90] node [right] {$B$} (4);
				\draw [style=graphArrow] (5) to[out = 160, in = -90] node [left] {$A$} (3);
				\draw [style=graphArrow] (4) to[out = -90, in = 20] node [right] {$D$} (5);
				\draw [style=graphArrow] (5) -- node [left,pos=0.5] {$A \bs D$} (6.center);
\end{tikzpicture}

==> tikz/diagrams_gijs/mon_backslash_ccc.tikz <==
\begin{tikzpicture}
    
    
    \node (1) at (0,-4) [] {};
    \node (lab1) at (0, -3.75) [] {$C^*$};
    
    \node (3) at (0, -5) [] {};
    
    \node (5) at (-2, -6) [] {};
    \node (lab3) at (-2, -6.25) [] {$A^*$};
    \node (7) at (-2, -5) [rectangle,draw=white] {\textcolor{white}{$f$}};
    
    \node (9) at (-1, -5) [rectangle,draw] {$f$};
    
    \draw [style=thick] (1.center) -- (3.south);
    \draw [style=thick] (5.center) -- (7.north);
    
    \draw [style=thick, bend left=90, looseness=1.75] (7.north) to (9);
    
    \draw [style=thick, bend right=90, looseness=1.75] (9) to (3.south);
    
    \node (2) at (1,-4) [] {};
    \node (lab2) at (1, -3.75) [] {$B$};
    \node (4) at (1, -5) [rectangle,draw] {$g$};
    \node (6) at (1, -6) [] {};
    \node (lab4) at (1, -6.25) [] {$D$};
    
    \draw [style=thick] (2.center) -- (4);
    \draw [style=thick] (4) -- (6.center);
\end{tikzpicture}

==> tikz/diagrams_gijs/mon_box.tikz <==
\begin{tikzpicture}
		\node (1) at (0,1) [] {};
		\node (2) at (0,0) [tensornode] {$\gbox$};
		\node (3) at (0,-1) [rectangle,draw=black] {$f$};
		\node (4) at (0,-2) [parnode] {$\gbox$};
		\node (5) at (0,-3) [] {};
		\draw [style=graphArrow] (1.center) -- node [left,pos=0.5] {$\gbox A$} (2);
		\draw [style=graphArrow] (2) -- node [left,pos=0.5] {$A$} (3);
		\draw [style=graphArrow] (3) -- node [left,pos=0.5] {$B$} (4);
	    \draw [style=graphArrow] (4) -- node [left,pos=0.5] {$\gbox B$} (5.center);
\end{tikzpicture}

==> tikz/diagrams_gijs/mon_diamond.tikz <==
\begin{tikzpicture}
		\node (1) at (0,1) [] {};
		\node (2) at (0,0) [parnode] {$\fdia$};
		\node (3) at (0,-1) [rectangle,draw=black] {$f$};
		\node (4) at (0,-2) [tensornode] {$\fdia$};
		\node (5) at (0,-3) [] {};
		\draw [style=graphArrow] (1.center) -- node [left,pos=0.5] 
	    {$\fdia A$} (2);
		\draw [style=graphArrow] (2) -- node [left,pos=0.5] {$A$} (3);
		\draw [style=graphArrow] (3) -- node [left,pos=0.5] {$B$} (4);
	    \draw [style=graphArrow] (4) -- node [left,pos=0.5] {$\fdia B$} (5.center);
\end{tikzpicture}

==> tikz/diagrams_gijs/mon_slash.tikz <==
\begin{tikzpicture}
				\node (1) at (0,0) [tensornode] {$\s$};
				\node (2) at (0,1) [] {};
				\node (3) at (-1,-1) [rectangle,draw] {$f$};
				\node (4) at (1,-1) [rectangle,draw] {$g^*$};
				\node (5) at (0,-2) [parnode] {$\s$};
				\node (6) at (0,-3) [] {};
				
				\draw [style=graphArrow] (2.center) -- node [left,pos=0.5] {$A \s D$} (1);
				\draw [style=graphArrow] (1) to[out = 200,in = 90] node [left] {$A$} (3);
				\draw [style=graphArrow] (4) to[out = 90, in = -20] node [right] {$D$} (1);
				\draw [style=graphArrow] (3) to[out = -90, in = 160] node [left] {$C$} (5);
				\draw [style=graphArrow] (5) to[out = 20, in = -90] node [right] {$B$} (4);
				\draw [style=graphArrow] (5) -- node [left,pos=0.5] {$C \s B$} (6.center);
\end{tikzpicture}

==> tikz/diagrams_gijs/mon_tensor.tikz <==
\begin{tikzpicture}
	\node (1) at (0,0) [parnode] {$\tensor$};
	\node (2) at (0,1) [] {};
	\node (3) at (-1,-1) [rectangle,draw] {$f$};
	\node (4) at (1,-1) [rectangle,draw] {$g$};
	\node (5) at (0,-2) [tensornode] {$\tensor$};
	\node (6) at (0,-3) [] {};
				
	\draw [style=graphArrow] (2.center) -- node [left,pos=0.5] {$A \tensor B$} (1);
	\draw [style=graphArrow] (1) to[out = 200,in = 90] node [left] {$A$} (3);
	\draw [style=graphArrow] (1) to[out = -20, in = 90] node [right] {$B$} (4);
	\draw [style=graphArrow] (3) to[out = -90, in = 160] node [left] {$C$} (5);
	\draw [style=graphArrow] (4) to[out = -90, in = 20] node [right] {$D$} (5);
	\draw [style=graphArrow] (5) -- node [left,pos=0.5] {$C \tensor D$} (6.center);
\end{tikzpicture}

==> tikz/diagrams_gijs/mon_tensor_ccc.tikz <==
\begin{tikzpicture}
    \node (1) at (0,-4) [] {};
    \node (lab1) at (0, -3.75) [] {$A$};
    \node (2) at (1,-4) [] {};
    \node (lab2) at (1, -3.75) [] {$B$};
    
    \node (3) at (0, -5) [rectangle,draw] {$f$};
    \node (4) at (1, -5) [rectangle,draw] {$g$};
    
    \node (5) at (0, -6) [] {};
    \node (lab3) at (0, -6.25) [] {$C$};
    \node (6) at (1, -6) [] {};
    \node (lab4) at (1, -6.25) [] {$D$};
    
    \draw [style=thick] (1.center) -- (3);
    \draw [style=thick] (2.center) -- (4);
    \draw [style=thick] (3) -- (5.center);
    \draw [style=thick] (4) -- (6.center);
\end{tikzpicture}

==> tikz/diagrams_gijs/structural_associativity.tikz <==
\begin{tikzpicture}
		\node (1) at (0,0) [] {};
		\node (2) at (0,-1) [circle, draw,fill=black!20,inner sep = .5mm] {$\tensor$};
		\node (3) at (-1.1,-2) [circle, draw,fill=black!20,inner sep = .5mm] {$\tensor$};
		\node (4) at (-2,-3.5) [] {};
		\node (lab1) at (4) [left] {$A$};
		\node (5) at (0,-3) [] {};
		\node (6) at (2, -2) [circle, draw,fill=black!20,inner sep = .5mm] {$\fdia$};
		\node (new1) at (2,-3) [circle, draw,inner sep = .5mm] {$\fdia$};
		\node (7) at (1,-4) [circle, draw,inner sep = .5mm] {$\tensor$};
		\node (8) at (0,-5) [circle, draw,inner sep = .5mm] {$\tensor$};
		\node (9) at (0,-6) [] {};
		\draw [style=graphArrow] (1.center) -- node [left,pos=0.5] {$(A \tensor B) \tensor \fdia C$} (2);
		\draw [style=graphArrow] (2) to[out = 200, in =90] node [left] {$A \tensor B$} (3);
		\draw [style=graphArrow] (2) to[out = -20, in =90] node [above right] {$\fdia C$} (6);
		\draw [style=graphNoArrow] (3) to[out = 200, in =90] (4.center);
		\draw [style=graphNoArrow] (3) to[out = -20, in =90] (5.center);
		\draw [style=graphArrow] (5.center) to[out = -90, in = 160] node [left] {$B$} (7);
		\draw [style=graphArrow] (6) -- (new1);
		\draw [style=graphArrow] (new1) to[out = -90, in = 20] node [right] {$\fdia C$} (7);
		\draw [style=graphArrow] (4.center) to[out = -90, in = 160] (8);
		\draw [style=graphArrow] (7) to[out = -90, in = 20] node [right] {$B \tensor \fdia C$} (8);
		\draw [style=graphArrow] (8) -- node [left,pos=0.5] {$A \tensor (B \tensor \fdia C)$} (9.center);
\end{tikzpicture}

==> tikz/diagrams_gijs/structural_associativity_ccc.tikz <==
\begin{tikzpicture}
    \node (1) at (0,-4) [] {};
    \node (lab1) at (0, -3.75) [] {$A$};
    \node (2) at (1,-4) [] {};
    \node (lab2) at (1, -3.75) [] {$B$};
    \node (3) at (2,-4) [] {};
    \node (lab3) at (2, -3.75) [] {$C$};
    
    \node (4) at (0, -6) [] {};
    \node (lab4) at (0, -6.25) [] {$A$};
    \node (5) at (1, -6) [] {};
    \node (lab5) at (1, -6.25) [] {$B$};
    \node (6) at (2, -6) [] {};
    \node (lab6) at (2, -6.25) [] {$C$};
    
    \draw [style=thick] (1.center) -- (4.center);
    \draw [style=thick] (2.center) -- (5.center);
    \draw [style=thick] (3.center) -- (6.center);
\end{tikzpicture}

==> tikz/diagrams_gijs/structural_commutativity.tikz <==
\begin{tikzpicture}[scale=0.75, every node/.style={scale=0.75}]
		\node (1) at (0,0) [] {};
		\node (2) at (0,-1) [circle, draw,fill=black!20,inner sep = .5mm] {$\tensor$};
		\node (3) at (-1.1,-2) [circle, draw,fill=black!20,inner sep = .5mm] {$\tensor$};
		\node (4) at (-2,-3) [] {};
		\node (5) at (0,-2.5) [] {};
		\node (lab1) at (5) [right] {$B$};
		\node (6) at (2,-2) [circle, draw,fill=black!20,inner sep = .5mm] {$\fdia$};
		\node (7) at (-2.1,-4) [] {};
		\node (8) at (0.4,-4.25) [circle, draw,inner sep = .5mm] {$\fdia$};
		\node (9) at (2,-4.5) [] {};
		\node (lab4) at (9) [right] {$B$};
		\node (10) at (-1.1,-5) [circle,draw,inner sep = .5mm] {$\tensor$};
		\node (11) at (0,-6) [circle,draw,inner sep = .5mm] {$\tensor$};
		\node (12) at (0,-7) [] {};
		\draw [style=graphArrow] (1.center) -- node [left,pos=0.5] {$(A \tensor B) \tensor \fdia C$} (2);
		\draw [style=graphArrow] (2) to[out = 200, in =90] node [left] {$A \tensor B$} (3);
		\draw [style=graphArrow] (2) to[out = -20, in =90] node [above right] {$\fdia C$}  (6);
		\draw [style=graphNoArrow] (3) to[out = 200, in =90] (4.center);
		\draw [style=graphNoArrow] (3) to[out = -20, in =90] (5.center);
		\draw [style=graphNoArrow] (4.center) -- node [left] {$A$} (7.center);
		\draw [style=graphNoArrow] (5.center) to[out = -90, in = 90] (9.center);
		\draw [style=graphArrow] (6) to[out = -90, in = 90] (8);
		\draw [style=graphArrow] (7.center) to[out = -90, in = 160] (10);
		\draw [style=graphArrow] (8) to[out = -90, in = 20] node [below right] {$\fdia C$} (10);
		\draw [style=graphArrow] (9.center) to[out = -90, in = 20] (11);
		\draw [style=graphArrow] (10) to[out = -90, in = 160] node [left] {$A \tensor \fdia C$} (11);
		\draw [style=graphArrow] (11) -- node [left,pos=0.5] {$(A \tensor \fdia C) \tensor B$} (12.center);
\end{tikzpicture}

==> tikz/diagrams_gijs/structural_commutativity_ccc.tikz <==
\begin{tikzpicture}
    \node (1) at (0,-4) [] {};
    \node (lab1) at (0, -3.75) [] {$A$};
    \node (2) at (1,-4) [] {};
    \node (lab2) at (1, -3.75) [] {$B$};
    \node (3) at (2,-4) [] {};
    \node (lab3) at (2, -3.75) [] {$C$};
    
    \node (4) at (0, -6) [] {};
    \node (lab4) at (0, -6.25) [] {$A$};
    \node (5) at (1, -6) [] {};
    \node (lab5) at (1, -6.25) [] {$C$};
    \node (6) at (2, -6) [] {};
    \node (lab6) at (2, -6.25) [] {$B$};
    
    \draw [style=thick] (1.center) -- (4.center);
    \draw [style=thick, in=90, out=-90, looseness=0.75] (2.center) to (6.center);
    \draw [style=thick, in=90, out=-90, looseness=0.75] (3.center) to (5.center);
\end{tikzpicture}

==> tikz/infoflow_parasitic_candidate_ccc_compact_v2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-12.5, 2.5) {};
		\node [style=none] (1) at (-13.5, 1.75) {};
		\node [style=none] (2) at (-14.5, 2.5) {};
		\node [style=none] (3) at (-13.5, 2.5) {};
		\node [style=none] (4) at (-13.5, 4.5) {\textsf{candidate}};
		\node [style=none] (5) at (-13.5, 1.25) {$N$};
		\node [style=none] (6) at (-13.5, 3.5) {};
		\node [style=none] (7) at (-0.25, 6.25) {\textsf{persuaded}};
		\node [style=none] (8) at (4.25, 4.5) {\textsf{every}};
		\node [style=none] (9) at (3.75, 1.75) {};
		\node [style=none] (10) at (4.25, 3.5) {};
		\node [style=none] (11) at (3.75, 1.25) {$N$};
		\node [style=none] (12) at (3.25, 2.5) {};
		\node [style=none] (13) at (3.75, 2.5) {};
		\node [style=none] (14) at (5.25, 2.5) {};
		\node [style=none] (15) at (-9.25, 1.25) {$S$};
		\node [style=none] (16) at (-12, 1.25) {$N$};
		\node [style=none] (17) at (-11.25, 1.25) {$N$};
		\node [style=none] (18) at (-10, 1.25) {$N$};
		\node [style=none] (19) at (-6.75, 1.25) {$S$};
		\node [style=none] (20) at (-6.25, 1.25) {$S$};
		\node [style=none] (21) at (-8, 1.25) {$N$};
		\node [style=none] (22) at (-9.5, 4.5) {\textsf{who}};
		\node [style=none] (23) at (-12, 0.75) {};
		\node [style=none] (24) at (-13.5, 0.75) {};
		\node [style=none] (25) at (-11.25, 0.75) {};
		\node [style=none] (26) at (-11.25, -2.5) {};
		\node [style=none] (27) at (4.75, 2.5) {};
		\node [style=none] (28) at (4.75, 1.75) {};
		\node [style=none] (29) at (4.75, 1.25) {$N$};
		\node [style=none] (30) at (-9.25, 1.75) {};
		\node [style=none] (31) at (-6.75, 1.75) {};
		\node [style=none] (32) at (-6.25, 1.75) {};
		\node [fill=white, draw, thick, circle, minimum size=0.2 cm, style=none] (33) at (-6.25, 3) {};
		\node [style=none] (34) at (-12, 3) {};
		\node [style=none] (35) at (-12, 1.75) {};
		\node [style=none] (36) at (-11.25, 2.5) {};
		\node [style=none] (37) at (-11.25, 1.75) {};
		\node [style=none] (38) at (-10.75, 3) {};
		\node [style=none] (39) at (-11.75, 3) {};
		\node [fill=white, draw, thick, circle, minimum size=0.2 cm, style=none] (40) at (-11.25, 2.5) {};
		\node [style=none] (41) at (-10.75, 3) {};
		\node [style=none] (42) at (-10.25, 3.5) {};
		\node [fill=white, draw, thick, circle, minimum size=0.2 cm, style=none] (43) at (-10.75, 3) {};
		\node [style=none] (44) at (-11.25, 3.5) {};
		\node [style=none] (45) at (-8, 3.5) {};
		\node [style=none] (46) at (-11.25, 3.5) {};
		\node [style=none] (47) at (-8, 1.75) {};
		\node [style=none] (48) at (-10, 3.5) {};
		\node [style=none] (49) at (-10.25, 3.5) {};
		\node [style=none] (50) at (-10, 1.75) {};
		\node [style=none] (51) at (6.5, 3.5) {};
		\node [style=none] (52) at (7.5, 2.5) {};
		\node [style=none] (53) at (5.5, 2.5) {};
		\node [style=none] (54) at (6, 1.25) {$N$};
		\node [style=none] (55) at (6.5, 4.5) {\textsf{friend of}};
		\node [style=none] (56) at (6, 2.5) {};
		\node [style=none] (57) at (6, 1.75) {};
		\node [style=none] (58) at (7, 1.75) {};
		\node [style=none] (59) at (7, 2.5) {};
		\node [style=none] (60) at (7, 1.25) {$N$};
		\node [style=none] (61) at (9.75, 2.5) {};
		\node [style=none] (62) at (9.75, 1.75) {};
		\node [style=none] (63) at (9.75, 1.25) {$N$};
		\node [style=none] (64) at (9, 4.5) {\textsf{to vote for}};
		\node [style=none] (65) at (9, 1.25) {$S$};
		\node [style=none] (66) at (8.25, 1.75) {};
		\node [style=none] (67) at (10.25, 2.5) {};
		\node [style=none] (68) at (9, 3.75) {};
		\node [style=none] (69) at (9, 2.5) {};
		\node [style=none] (70) at (8.25, 1.25) {$N$};
		\node [style=none] (71) at (7.75, 2.5) {};
		\node [style=none] (72) at (8.25, 2.5) {};
		\node [style=none] (73) at (9, 1.75) {};
		\node [style=none] (74) at (-3.75, 2.5) {};
		\node [style=none] (75) at (-4.75, 3.5) {};
		\node [style=none] (76) at (-5.75, 2.5) {};
		\node [style=none] (77) at (-4.75, 1.75) {};
		\node [style=none] (78) at (-4.75, 1.25) {$N$};
		\node [style=none] (79) at (-4.75, 2.5) {};
		\node [style=none] (80) at (-4.75, 4.5) {\textsf{Bob}};
		\node [style=none] (81) at (6, 0.75) {};
		\node [style=none] (82) at (4.75, 0.75) {};
		\node [style=none] (83) at (-8.75, 1.25) {$N$};
		\node [style=none] (84) at (-7.25, 1.25) {$N$};
		\node [style=none] (85) at (-7.25, 1.75) {};
		\node [style=none] (86) at (-8.75, 1.75) {};
		\node [style=none] (87) at (3.75, 0.75) {};
		\node [style=none] (88) at (1.5, 0.75) {};
		\node [style=none] (89) at (-1.75, 0.75) {};
		\node [style=none] (90) at (-4.75, 0.75) {};
		\node [style=none] (91) at (-6.25, 0.75) {};
		\node [style=none] (92) at (-1.25, 0.75) {};
		\node [style=none] (93) at (-7.25, 0.75) {};
		\node [style=none] (94) at (0.25, 0.75) {};
		\node [style=none] (95) at (-6.75, 0.75) {};
		\node [style=none] (96) at (-0.75, 0.75) {};
		\node [style=none] (97) at (-9.25, 0.75) {};
		\node [style=none] (98) at (9, 0.75) {};
		\node [style=none] (99) at (8.25, 0.75) {};
		\node [style=none] (100) at (-8.75, 0.75) {};
		\node [style=none] (101) at (9.75, 0.75) {};
		\node [style=none] (102) at (-10, 0.75) {};
		\node [style=none] (103) at (7, 0.75) {};
		\node [style=none] (104) at (-8, 0.75) {};
		\node [style=none] (105) at (-2.25, 3.5) {};
		\node [style=none] (106) at (-1, 4.75) {};
		\node [style=none] (107) at (0.25, 3.5) {};
		\node [style=none] (108) at (-1.75, 1.75) {};
		\node [style=none] (109) at (-1.75, 3.5) {};
		\node [style=none] (110) at (-1.25, 1.75) {};
		\node [style=none] (111) at (-1.25, 3.5) {};
		\node [style=none] (112) at (-1.25, 1.25) {$S$};
		\node [style=none] (113) at (1.5, 1.25) {$N$};
		\node [style=none] (114) at (-1.75, 1.25) {$N$};
		\node [style=none] (115) at (-0.75, 1.25) {$S$};
		\node [style=none] (116) at (-0.75, 1.75) {};
		\node [style=none] (117) at (-0.75, 3.5) {};
		\node [style=none] (118) at (3, 2.5) {};
		\node [style=none] (119) at (-0.5, 5.75) {};
		\node [style=none] (120) at (-3.5, 2.5) {};
		\node [style=none] (121) at (0.75, 3.5) {};
		\node [style=none] (122) at (-0.25, 3.5) {};
		\node [style=none] (123) at (0.25, 1.75) {};
		\node [style=none] (124) at (0.25, 3) {};
		\node [style=none] (125) at (0.25, 1.25) {$N$};
		\node [style=none] (126) at (1.5, 3.5) {};
		\node [style=none] (127) at (0.75, 3.5) {};
		\node [style=none] (128) at (1.5, 1.75) {};
		\node [fill=white, draw, thick, circle, minimum size=0.2 cm, style=none] (129) at (0.25, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (2.center) to (6.center);
		\draw [style=thick] (6.center) to (0.center);
		\draw [style=thick] (0.center) to (2.center);
		\draw [style=thick] (3.center) to (1.center);
		\draw [style=thick] (12.center) to (10.center);
		\draw [style=thick] (10.center) to (14.center);
		\draw [style=thick] (14.center) to (12.center);
		\draw [style=thick] (13.center) to (9.center);
		\draw [style=thick, bend right=90, looseness=1.50] (24.center) to (23.center);
		\draw [style=thick] (25.center) to (26.center);
		\draw [style=thick] (27.center) to (28.center);
		\draw [style=thick, bend left=90, looseness=1.50] (30.center) to (31.center);
		\draw [style=thick] (33.center) to (32.center);
		\draw [style=thick, bend left=90, looseness=1.75] (34.center) to (39.center);
		\draw [style=thick, bend right=90, looseness=1.75] (39.center) to (38.center);
		\draw [style=thick] (34.center) to (35.center);
		\draw [style=thick] (36.center) to (37.center);
		\draw [style=thick, bend right=90, looseness=1.75] (44.center) to (42.center);
		\draw [style=thick, bend left=90, looseness=1.50] (46.center) to (45.center);
		\draw [style=thick] (45.center) to (47.center);
		\draw [style=thick, bend left=90, looseness=1.50] (49.center) to (48.center);
		\draw [style=thick] (48.center) to (50.center);
		\draw [style=thick] (53.center) to (51.center);
		\draw [style=thick] (51.center) to (52.center);
		\draw [style=thick] (52.center) to (53.center);
		\draw [style=thick] (56.center) to (57.center);
		\draw [style=thick] (59.center) to (58.center);
		\draw [style=thick] (61.center) to (62.center);
		\draw [style=thick] (71.center) to (68.center);
		\draw [style=thick] (68.center) to (67.center);
		\draw [style=thick] (67.center) to (71.center);
		\draw [style=thick] (69.center) to (73.center);
		\draw [style=thick] (72.center) to (66.center);
		\draw [style=thick] (76.center) to (75.center);
		\draw [style=thick] (75.center) to (74.center);
		\draw [style=thick] (74.center) to (76.center);
		\draw [style=thick] (79.center) to (77.center);
		\draw [style=thick, bend right=90, looseness=1.50] (82.center) to (81.center);
		\draw [style=thick, bend left=90, looseness=1.50] (86.center) to (85.center);
		\draw [style=thick, bend right=90, looseness=1.00] (88.center) to (87.center);
		\draw [style=thick, bend right=90, looseness=1.00] (90.center) to (89.center);
		\draw [style=thick, bend right=90, looseness=0.75] (91.center) to (92.center);
		\draw [style=thick, bend right=90, looseness=0.75] (93.center) to (94.center);
		\draw [style=thick, bend right=90, looseness=0.75] (95.center) to (96.center);
		\draw [style=thick, bend right=90, looseness=0.50] (97.center) to (98.center);
		\draw [style=thick, bend right=90, looseness=0.50] (100.center) to (99.center);
		\draw [style=thick, bend right=90, looseness=0.50] (102.center) to (101.center);
		\draw [style=thick, bend right=90, looseness=0.50] (104.center) to (103.center);
		\draw [style=thick] (105.center) to (106.center);
		\draw [style=thick] (106.center) to (107.center);
		\draw [style=thick] (107.center) to (105.center);
		\draw [style=thick] (109.center) to (108.center);
		\draw [style=thick] (111.center) to (110.center);
		\draw [style=thick] (117.center) to (116.center);
		\draw [style=thick] (120.center) to (119.center);
		\draw [style=thick] (119.center) to (118.center);
		\draw [style=thick] (118.center) to (120.center);
		\draw [style=thick, bend right=90, looseness=1.75] (122.center) to (121.center);
		\draw [style=thick] (124.center) to (123.center);
		\draw [style=thick, bend left=90, looseness=1.50] (127.center) to (126.center);
		\draw [style=thick] (126.center) to (128.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/infoflow_parasitic_candidate_ccc_compact_v2_normal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.25, 5.25) {};
		\node [style=none] (1) at (-9.25, 4.5) {};
		\node [style=none] (2) at (-10.25, 5.25) {};
		\node [style=none] (3) at (-9.25, 5.25) {};
		\node [style=none] (4) at (-9.25, 7.25) {{candidate}};
		\node [style=none] (5) at (-9.25, 4) {$N$};
		\node [style=none] (6) at (-9.25, 6.25) {};
		\node [style=none] (7) at (-2.75, 7.25) {{persuaded}};
		\node [style=none] (8) at (2, 7.25) {{every friend of}};
		\node [style=none] (9) at (1.5, 4.5) {};
		\node [style=none] (10) at (2, 6.25) {};
		\node [style=none] (11) at (1.5, 4) {$N$};
		\node [style=none] (12) at (1, 5.25) {};
		\node [style=none] (13) at (1.5, 5.25) {};
		\node [style=none] (14) at (3, 5.25) {};
		\node [style=none] (15) at (-3.25, 3.5) {};
		\node [fill=white, draw, thick, circle, minimum size=0.2 cm, style=none] (16) at (-3.25, 2.25) {};
		\node [style=none] (17) at (2.5, 4.5) {};
		\node [style=none] (18) at (2.5, 5.25) {};
		\node [style=none] (19) at (2.5, 4) {$N$};
		\node [style=none] (20) at (7.25, 5.25) {};
		\node [style=none] (21) at (7.25, 4.5) {};
		\node [style=none] (22) at (7.25, 4) {$N$};
		\node [style=none] (23) at (6.5, 7.25) {{to vote for}};
		\node [style=none] (24) at (6.5, 4) {$S$};
		\node [style=none] (25) at (5.75, 4.5) {};
		\node [style=none] (26) at (7.75, 5.25) {};
		\node [style=none] (27) at (6.5, 6.5) {};
		\node [style=none] (28) at (6.5, 5.25) {};
		\node [style=none] (29) at (5.75, 4) {$N$};
		\node [style=none] (30) at (5.25, 5.25) {};
		\node [style=none] (31) at (5.75, 5.25) {};
		\node [style=none] (32) at (6.5, 4.5) {};
		\node [style=none] (33) at (-5.5, 5.25) {};
		\node [style=none] (34) at (-6.5, 6.25) {};
		\node [style=none] (35) at (-7.5, 5.25) {};
		\node [style=none] (36) at (-6.5, 4.5) {};
		\node [style=none] (37) at (-6.5, 4) {$N$};
		\node [style=none] (38) at (-6.5, 5.25) {};
		\node [style=none] (39) at (-6.5, 7.25) {{Bob}};
		\node [style=none] (40) at (-4.25, 3.5) {};
		\node [style=none] (41) at (-6.5, 3.5) {};
		\node [style=none] (42) at (-2.25, 3.5) {};
		\node [style=none] (43) at (6.5, 3.5) {};
		\node [style=none] (44) at (5.75, 3) {};
		\node [style=none] (45) at (0, 2.75) {};
		\node [style=none] (46) at (4.75, 1) {};
		\node [style=none] (47) at (2.5, 3.5) {};
		\node [style=none] (48) at (7.25, 3.5) {};
		\node [style=none] (49) at (-2.25, 0) {};
		\node [style=none] (50) at (4.75, 1) {};
		\node [style=none] (51) at (-9.25, 1) {};
		\node [style=none] (52) at (-9.25, 3.5) {};
		\node [style=none] (53) at (-2.25, -1.25) {};
		\node [fill=white, draw, thick, circle, minimum size=0.2 cm, style=none] (54) at (4.75, 1) {};
		\node [fill=white, draw, thick, circle, minimum size=0.2 cm, style=none] (55) at (-2.25, 0) {};
		\node [style=none] (56) at (-2.25, -1.75) {$N$};
		\node [style=none] (57) at (-2.25, 4) {$S$};
		\node [style=none] (58) at (5.75, 3.5) {};
		\node [style=none] (59) at (-4.25, 5.25) {};
		\node [style=none] (60) at (-4.25, 4.5) {};
		\node [style=none] (61) at (-1.25, 3.5) {};
		\node [style=none] (62) at (-0.75, 5.25) {};
		\node [style=none] (63) at (-4.75, 5.25) {};
		\node [style=none] (64) at (-2.25, 4.5) {};
		\node [style=none] (65) at (-4.25, 4) {$N$};
		\node [style=none] (66) at (-2.25, 5.25) {};
		\node [fill=white, draw, thick, circle, minimum size=0.2 cm, style=none] (67) at (0, 2.75) {};
		\node [style=none] (68) at (-3.25, 5.25) {};
		\node [style=none] (69) at (-2.75, 6.5) {};
		\node [style=none] (70) at (1.5, 3.5) {};
		\node [style=none] (71) at (-3.25, 4.5) {};
		\node [style=none] (72) at (-3.25, 4) {$S$};
		\node [style=none] (73) at (-1.25, 5.25) {};
		\node [style=none] (74) at (-1.25, 4.5) {};
		\node [style=none] (75) at (-1.25, 4) {$N$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (2.center) to (6.center);
		\draw [style=thick] (6.center) to (0.center);
		\draw [style=thick] (0.center) to (2.center);
		\draw [style=thick] (3.center) to (1.center);
		\draw [style=thick] (12.center) to (10.center);
		\draw [style=thick] (10.center) to (14.center);
		\draw [style=thick] (14.center) to (12.center);
		\draw [style=thick] (13.center) to (9.center);
		\draw [style=thick] (16.center) to (15.center);
		\draw [style=thick] (18.center) to (17.center);
		\draw [style=thick] (20.center) to (21.center);
		\draw [style=thick] (30.center) to (27.center);
		\draw [style=thick] (27.center) to (26.center);
		\draw [style=thick] (26.center) to (30.center);
		\draw [style=thick] (28.center) to (32.center);
		\draw [style=thick] (31.center) to (25.center);
		\draw [style=thick] (35.center) to (34.center);
		\draw [style=thick] (34.center) to (33.center);
		\draw [style=thick] (33.center) to (35.center);
		\draw [style=thick] (38.center) to (36.center);
		\draw [style=thick, bend right=90, looseness=1.25] (41.center) to (40.center);
		\draw [style=thick, bend right=90, looseness=0.75] (42.center) to (43.center);
		\draw [style=thick, bend right=90, looseness=0.50] (45.center) to (44.center);
		\draw [style=thick, bend right=90, looseness=1.75] (47.center) to (48.center);
		\draw [style=thick, bend right=90, looseness=0.25] (51.center) to (50.center);
		\draw [style=thick] (52.center) to (51.center);
		\draw [style=thick] (49.center) to (53.center);
		\draw [style=thick] (63.center) to (69.center);
		\draw [style=thick] (69.center) to (62.center);
		\draw [style=thick] (62.center) to (63.center);
		\draw [style=thick] (59.center) to (60.center);
		\draw [style=thick] (68.center) to (71.center);
		\draw [style=thick] (66.center) to (64.center);
		\draw [style=thick, bend right=90, looseness=1.00] (61.center) to (70.center);
		\draw [style=thick] (73.center) to (74.center);
		\draw [style=thick] (58.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/infoflow_parasitic_candidate_compact.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.75, 3.5) {$np$};
		\node [style=none] (1) at (-13.5, 3.25) {};
		\node [style=none] (2) at (-9.5, 3.25) {};
		\node [style=none] (3) at (-13.5, 3.5) {$n$};
		\node [style=none] (4) at (-9.5, 3.5) {$(n \bs n) \s (((s \s \fdia \gbox to) \s \fdia \gbox np) \tensor (to \s \fdia \gbox np))$};
		\node [style=tensornode] (5) at (-9.5, 2.5) {$\s$};
		\node [style=none] (6) at (-13.5, 1.25) {};
		\node [style=none] (7) at (-13.5, 4) {candidate};
		\node [style=none] (8) at (-9.5, 4) {whom};
		\node [style=none] (9) at (-5.75, 4) {Bob};
		\node [style=tensornode] (10) at (-11.75, 1) {$\bs$};
		\node [style=none] (11) at (-12.75, 0.5) {};
		\node [style=none] (12) at (-8.25, -9.5) {};
		\node [style=none] (13) at (-8.25, -9.75) {$n$};
		\node [style=none] (14) at (-6.25, -7.5) {};
		\node [style=none] (15) at (-6.25, -3.75) {};
		\node [style=tensornode] (16) at (-4.25, 0.5) {$\bs$};
		\node [style=none] (17) at (5.5, 4) {to};
		\node [style=none] (18) at (5.5, 3.5) {$to\s inf$};
		\node [style=none] (19) at (8, 4) {vote for};
		\node [style=none] (20) at (8, 3.5) {$inf \s np$};
		\node [style=tensornode] (21) at (2.75, -7) {$\tensor$};
		\node [style=parnode] (22) at (-3, -2.25) {$\s$};
		\node [style=none] (23) at (2.75, -8) {};
		\node [style=none] (24) at (-5.75, 0) {};
		\node [style=none] (25) at (-5.25, -0.5) {};
		\node [style=none] (26) at (-5.75, 3.25) {};
		\node [style=tensornode] (27) at (8.75, 1.25) {$\gbox$};
		\node [style=parnode] (28) at (8.75, 0) {$\fdia$};
		\node [style=none] (29) at (8, 3.25) {};
		\node [style=tensornode] (30) at (8, 2.25) {$\s$};
		\node [style=none] (31) at (6.75, 0.75) {};
		\node [style=none] (32) at (7.25, 1.25) {};
		\node [style=none] (33) at (5.5, 3.25) {};
		\node [style=tensornode] (34) at (5.5, 2.25) {$\s$};
		\node [style=none] (35) at (4.75, 0.25) {};
		\node [style=tensornode] (36) at (3.25, 1.25) {$\gbox$};
		\node [style=none] (37) at (-0.25, 3.5) {$np\s n$};
		\node [style=none] (38) at (1, 0.75) {};
		\node [style=parnode] (39) at (3.25, 0) {$\fdia$};
		\node [style=none] (40) at (2.5, 4) {friend of};
		\node [style=tensornode] (41) at (-0.25, 2.25) {$\s$};
		\node [style=none] (42) at (-0.25, 4) {every};
		\node [style=none] (43) at (2.5, 3.25) {};
		\node [style=tensornode] (44) at (2.5, 2.25) {$\s$};
		\node [style=none] (45) at (1.75, 1.25) {};
		\node [style=none] (46) at (2.5, 3.5) {$n \s np$};
		\node [style=none] (47) at (-0.25, 3.25) {};
		\node [style=none] (48) at (-2.5, 3.25) {};
		\node [style=tensornode] (49) at (-2.5, 2.5) {$\s$};
		\node [style=none] (50) at (-2.5, 3.5) {$((np\bs s) \s to) \s np$};
		\node [style=none] (51) at (-2.5, 4) {persuaded};
		\node [style=none] (52) at (-1.5, 1) {};
		\node [style=none] (53) at (-1, 1.5) {};
		\node [style=parnode] (54) at (-2, -1) {$\fdia$};
		\node [style=tensornode] (55) at (-2, 0) {$\gbox$};
		\node [style=tensornode] (56) at (-3.25, 1.5) {$\s$};
		\node [style=none] (57) at (-3.5, -0.75) {};
		\node [style=parnode] (58) at (-1.25, -3.5) {$\s$};
		\node [style=parnode] (59) at (7, -1.75) {$\s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graphArrow] (2.center) to (5);
		\draw [style=graphNoArrow] (1.center) to (6.center);
		\draw [style=graphNoArrow, bend right=45, looseness=1.00] (6.center) to (11.center);
		\draw [style=graphArrow, in=-165, out=0, looseness=1.00] (11.center) to (10);
		\draw [style=graphArrow, in=90, out=-15, looseness=0.75] (10) to (12.center);
		\draw [style=graphArrow, in=90, out=-165, looseness=1.00] (5) to (10);
		\draw [style=graphNoArrow] (14.center) to (15.center);
		\draw [style=graphArrow, in=-15, out=90, looseness=1.00] (15.center) to (5);
		\draw [style=graphNoArrow, in=90, out=-90, looseness=1.00] (21) to (23.center);
		\draw [style=graphNoArrow, bend left=90, looseness=0.50] (23.center) to (14.center);
		\draw [style=graphNoArrow] (26.center) to (24.center);
		\draw [style=graphNoArrow, bend right=45, looseness=1.00] (24.center) to (25.center);
		\draw [style=graphArrow, in=-165, out=0, looseness=1.00] (25.center) to (16);
		\draw [style=graphArrow] (28) to (27);
		\draw [style=graphArrow] (29.center) to (30);
		\draw [style=graphArrow, in=-15, out=90, looseness=1.00] (27) to (30);
		\draw [style=graphNoArrow, in=-15, out=-90, looseness=1.00] (32.center) to (31.center);
		\draw [style=graphArrow] (33.center) to (34);
		\draw [style=graphArrow, in=-15, out=180, looseness=1.00] (31.center) to (34);
		\draw [style=graphNoArrow, in=90, out=-165, looseness=1.00] (34) to (35.center);
		\draw [style=graphArrow] (39) to (36);
		\draw [style=graphArrow] (43.center) to (44);
		\draw [style=graphArrow, in=-15, out=90, looseness=1.00] (36) to (44);
		\draw [style=graphNoArrow, in=90, out=-165, looseness=1.25] (44) to (45.center);
		\draw [style=graphNoArrow, in=-15, out=-90, looseness=1.00] (45.center) to (38.center);
		\draw [style=graphArrow] (47.center) to (41);
		\draw [style=graphArrow] (48.center) to (49);
		\draw [style=graphNoArrow, in=-15, out=-90, looseness=1.00] (53.center) to (52.center);
		\draw [style=graphNoArrow, in=90, out=-165, looseness=1.00] (41) to (53.center);
		\draw [style=graphArrow, in=-15, out=180, looseness=0.75] (52.center) to (49);
		\draw [style=graphArrow] (54) to (55);
		\draw [style=graphArrow, in=-15, out=90, looseness=1.00] (55) to (56);
		\draw [style=graphArrow, in=90, out=-165, looseness=1.25] (49) to (56);
		\draw [style=graphArrow, in=-90, out=15, looseness=1.00] (22) to (54);
		\draw [style=graphNoArrow, in=90, out=-15, looseness=1.50] (16) to (57.center);
		\draw [style=graphArrow, in=180, out=-90, looseness=1.00] (57.center) to (22);
		\draw [style=graphArrow, in=-90, out=15, looseness=0.75] (58) to (39);
		\draw [style=graphArrow, in=165, out=-90, looseness=1.00] (22) to (58);
		\draw [style=graphArrow, in=165, out=-90, looseness=0.75] (58) to (21);
		\draw [style=graphArrow, in=165, out=-90, looseness=1.00] (35.center) to (59);
		\draw [style=graphArrow, in=-90, out=15, looseness=1.00] (59) to (28);
		\draw [style=graphArrow, in=15, out=-90, looseness=1.25] (59) to (21);
		\draw [style=graphNoArrow, in=90, out=-165, looseness=1.25] (56) to (16);
		\draw [style=graphArrow, in=90, out=-165, looseness=1.00] (30) to (32.center);
		\draw [style=graphArrow, in=-15, out=180, looseness=1.00] (38.center) to (41);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/infoflow_parasitic_gap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 3.25) {$(np \bs s) \s np$};
		\node [style=none] (1) at (-5.5, 3.25) {$np$};
		\node [style=parnode] (2) at (-3.5, -1.5) {$\s$};
		\node [style=none] (3) at (-5.5, 3) {};
		\node [style=none] (4) at (-3.5, 3) {};
		\node [style=none] (5) at (-11.75, 3) {};
		\node [style=none] (6) at (-8.5, 3) {};
		\node [style=none] (7) at (-11.75, 3.25) {$n$};
		\node [style=none] (8) at (-8.5, 3.25) {$(n \bs n) \s (s \s \fdia \gbox np)$};
		\node [style=tensornode] (9) at (-8.5, 2) {$\s$};
		\node [style=none] (10) at (-11.75, 0.75) {};
		\node [style=none] (11) at (-11.75, 3.75) {papers};
		\node [style=none] (12) at (-8.5, 3.75) {that};
		\node [style=none] (13) at (-5.5, 3.75) {reviewers};
		\node [style=none] (14) at (-3.5, 3.75) {rejected};
		\node [style=tensornode] (15) at (-9.75, 0.75) {$\bs$};
		\node [style=none] (16) at (-3.5, -3.5) {};
		\node [style=none] (17) at (-5.5, -1.25) {};
		\node [style=tensornode] (18) at (-3.5, 2) {$\s$};
		\node [style=none] (19) at (-11, 0) {};
		\node [style=none] (20) at (-8, -4) {};
		\node [style=none] (21) at (-8, -4.25) {$n$};
		\node [style=none] (22) at (-2.5, -2.5) {};
		\node [style=parnode] (23) at (-2.5, -0.5) {$\fdia$};
		\node [style=tensornode] (24) at (-2.5, 1) {$\gbox$};
		\node [style=none] (25) at (-4.75, 0.25) {};
		\node [style=none] (26) at (2, 3.75) {without};
		\node [style=none] (27) at (2, 3.25) {$\rbox (((np \bs s) \s \fdia \gbox np) \bs ((np \bs s) \s np)) \s (gp \s \fdia \gbox np)$};
		\node [style=none] (28) at (2, 3) {};
		\node [style=none] (29) at (7.25, 3.25) {$gp \s np$};
		\node [style=none] (30) at (7.25, 3.75) {reading};
		\node [style=tensornode] (31) at (2, 2) {$\s$};
		\node [style=tensornode] (32) at (1, 1) {$\rbox$};
		\node [style=none] (33) at (2.75, 1.25) {};
		\node [style=tensornode] (34) at (7.25, 2) {$\s$};
		\node [style=none] (35) at (6.25, 0.75) {};
		\node [style=parnode] (36) at (7.25, -0.75) {$\s$};
		\node [style=tensornode] (37) at (8.25, 1.25) {$\gbox$};
		\node [style=none] (38) at (7.25, 3) {};
		\node [style=none] (39) at (5.25, -1) {};
		\node [style=parnode] (40) at (8.25, 0) {$\fdia$};
		\node [style=tensornode] (41) at (1, -0.25) {$\bs$};
		\node [style=tensornode] (42) at (2.25, -1.5) {$\s$};
		\node [style=tensornode] (43) at (1.25, -2.75) {$\bs$};
		\node [style=parnode] (44) at (2.75, -4.5) {$\s$};
		\node [style=none] (45) at (3.25, -3) {};
		\node [style=none] (46) at (2, -3.75) {};
		\node [style=none] (47) at (-6.75, -1) {};
		\node [style=none] (48) at (1.25, 5.75) {};
		\node [style=none] (49) at (9.25, 3.75) {};
		\node [style=none] (50) at (-0.25, 0.5) {};
		\node [style=none] (51) at (8, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graphArrow] (6.center) to (9);
		\draw [style=graphNoArrow] (5.center) to (10.center);
		\draw [style=graphNoArrow] (3.center) to (17.center);
		\draw [style=graphNoArrow, bend right=45, looseness=1.00] (17.center) to (16.center);
		\draw [style=graphNoArrow, bend right=45, looseness=1.00] (10.center) to (19.center);
		\draw [style=graphArrow, in=-165, out=0, looseness=1.00] (19.center) to (15);
		\draw [style=graphArrow, in=90, out=-15, looseness=0.75] (15) to (20.center);
		\draw [style=graphArrow, in=90, out=-165, looseness=1.00] (9) to (15);
		\draw [style=graphNoArrow, in=180, out=-90, looseness=1.00] (2) to (22.center);
		\draw [style=graphArrow, in=-90, out=15, looseness=1.25] (2) to (23);
		\draw [style=graphArrow] (23) to (24);
		\draw [style=graphArrow, in=-15, out=90, looseness=1.00] (24) to (18);
		\draw [style=graphArrow, in=165, out=-90, looseness=1.00] (25.center) to (2);
		\draw [style=graphArrow] (4.center) to (18);
		\draw [style=graphNoArrow, in=90, out=-165, looseness=1.25] (18) to (25.center);
		\draw [style=graphArrow] (28.center) to (31);
		\draw [style=graphArrow, in=-15, out=90, looseness=1.25] (33.center) to (31);
		\draw [style=graphArrow, in=90, out=-165, looseness=1.00] (31) to (32);
		\draw [style=graphNoArrow, in=-15, out=-90, looseness=1.25] (36) to (39.center);
		\draw [style=graphArrow, in=-90, out=15, looseness=1.25] (36) to (40);
		\draw [style=graphArrow] (40) to (37);
		\draw [style=graphArrow, in=-15, out=90, looseness=1.00] (37) to (34);
		\draw [style=graphArrow, in=165, out=-90, looseness=1.00] (35.center) to (36);
		\draw [style=graphArrow] (38.center) to (34);
		\draw [style=graphNoArrow, in=90, out=-165, looseness=1.25] (34) to (35.center);
		\draw [style=graphNoArrow, in=-90, out=165, looseness=0.75] (39.center) to (33.center);
		\draw [style=graphArrow] (32) to (41);
		\draw [style=graphArrow, in=-165, out=0, looseness=0.75] (22.center) to (41);
		\draw [style=graphArrow, in=90, out=-15, looseness=1.00] (41) to (42);
		\draw [style=graphArrow, in=90, out=-165, looseness=1.00] (42) to (43);
		\draw [style=graphNoArrow, in=90, out=-30, looseness=1.00] (43) to (46.center);
		\draw [style=graphArrow, in=-165, out=-90, looseness=1.25] (46.center) to (44);
		\draw [style=graphNoArrow, in=-90, out=15, looseness=0.75] (44) to (45.center);
		\draw [style=graphArrow, in=-15, out=90, looseness=1.25] (45.center) to (42);
		\draw [style=graphArrow, in=-165, out=0, looseness=1.00] (16.center) to (43);
		\draw [style=graphNoArrow, in=-90, out=-90, looseness=1.00] (44) to (47.center);
		\draw [style=graphArrow, in=-15, out=90, looseness=1.00] (47.center) to (9);
		\draw [style=dashed, color=red] (48.center) to (49.center);
		\draw [style=dashed, color=red, bend left=75, looseness=1.00] (49.center) to (51.center);
		\draw [style=dashed, color=red, bend right=90, looseness=1.50] (48.center) to (50.center);
		\draw [style=dashed, color=red] (50.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/infoflow_parasitic_gap_ccc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-12.25, 2.5) {\textsf{papers}};
		\node [style=none] (1) at (-11.5, 0.25) {};
		\node [style=none] (2) at (-12.25, -0.75) {$N$};
		\node [style=none] (3) at (-12.25, 0.25) {};
		\node [style=none] (4) at (-12.25, 1) {};
		\node [style=none] (5) at (-13, 0.25) {};
		\node [style=none] (6) at (-12.25, -0.5) {};
		\node [style=none] (7) at (-3, -0.75) {$S$};
		\node [style=none] (8) at (-4.5, 0.25) {};
		\node [style=none] (9) at (-3.75, -0.5) {};
		\node [style=none] (10) at (-1.5, 0.25) {};
		\node [style=none] (11) at (-3, -0.5) {};
		\node [style=none] (12) at (-3.75, -0.75) {$N$};
		\node [style=none] (13) at (-3, 2.5) {\textsf{rejected}};
		\node [style=none] (14) at (-3, 0.25) {};
		\node [style=none] (15) at (-2.25, -0.75) {$N$};
		\node [style=none] (16) at (-3, 1.5) {};
		\node [style=none] (17) at (-2.25, 0.25) {};
		\node [style=none] (18) at (-2.25, -0.5) {};
		\node [style=none] (19) at (-3.75, 0.25) {};
		\node [style=none] (20) at (8.75, -0.5) {};
		\node [style=none] (21) at (9.5, -0.5) {};
		\node [style=none] (22) at (11, 0.25) {};
		\node [style=none] (23) at (10.25, -0.5) {};
		\node [style=none] (24) at (10.25, -0.75) {$N$};
		\node [style=none] (25) at (9.5, 2.5) {\textsf{reading}};
		\node [style=none] (26) at (8.75, 0.25) {};
		\node [style=none] (27) at (8.75, -0.75) {$N$};
		\node [style=none] (28) at (9.5, 0.25) {};
		\node [style=none] (29) at (10.25, 0.25) {};
		\node [style=none] (30) at (9.5, 1.5) {};
		\node [style=none] (31) at (9.5, -0.75) {$S$};
		\node [style=none] (32) at (8, 0.25) {};
		\node [style=none] (33) at (-5.75, 2.5) {\textsf{reviewers}};
		\node [style=none] (34) at (-5.75, 0.25) {};
		\node [style=none] (35) at (-6.5, 0.25) {};
		\node [style=none] (36) at (-5.75, -0.75) {$N$};
		\node [style=none] (37) at (-5, 0.25) {};
		\node [style=none] (38) at (-5.75, -0.5) {};
		\node [style=none] (39) at (-5.75, 1) {};
		\node [style=none] (40) at (-0.75, -0.75) {$N$};
		\node [style=none] (41) at (0.75, -0.75) {$N$};
		\node [style=none] (42) at (0, -0.75) {$S$};
		\node [style=none] (43) at (2, -0.75) {$N$};
		\node [style=none] (44) at (3.25, -0.75) {$S$};
		\node [style=none] (45) at (4.5, -0.75) {$N$};
		\node [style=none] (46) at (-9.5, -0.75) {$N$};
		\node [fill=white, draw, circle, minimum size=0.2cm, line width=0.2mm] (47) at (-7.25, 0.75) {};
		\node [style=none] (48) at (-9.5, 0.25) {};
		\node [fill=white, draw, circle, minimum size=0.2cm, line width=0.2mm] (49) at (-9.5, 0.25) {};
		\node [style=none] (50) at (-8.25, -0.5) {};
		\node [style=none] (51) at (-10.75, -0.75) {$N$};
		\node [style=none] (52) at (-8.25, -0.75) {$N$};
		\node [style=none] (53) at (-10, 0.75) {};
		\node [style=none] (54) at (-10.75, 0.75) {};
		\node [style=none] (55) at (-10.75, -0.5) {};
		\node [style=none] (56) at (-7.25, -0.75) {$S$};
		\node [style=none] (57) at (-9.5, -0.5) {};
		\node [style=none] (58) at (-7.25, -0.5) {};
		\node [style=none] (59) at (-8.25, 0.75) {};
		\node [style=none] (60) at (-9, 0.75) {};
		\node [style=none] (61) at (-9.5, 2.5) {\textsf{that}};
		\node [style=none] (62) at (7.25, -0.75) {$N$};
		\node [style=none] (63) at (6.5, -0.75) {$S$};
		\node [style=none] (64) at (5.75, -0.75) {$N$};
		\node [style=none] (65) at (7.25, -0.5) {};
		\node [style=none] (66) at (2.5, 0.75) {};
		\node [style=none] (67) at (0.75, -0.5) {};
		\node [style=none] (68) at (0.75, 0.75) {};
		\node [fill=white, draw, circle, minimum size=0.2cm, line width=0.2mm] (69) at (2, 0.25) {};
		\node [style=none] (70) at (2, -0.5) {};
		\node [style=none] (71) at (2, 0.25) {};
		\node [style=none] (72) at (1.5, 0.75) {};
		\node [style=none] (73) at (7.25, 0.75) {};
		\node [style=none] (74) at (-0.75, -0.5) {};
		\node [style=none] (75) at (5, 0.75) {};
		\node [fill=white, draw, circle, minimum size=0.2cm, line width=0.2mm] (76) at (4.5, 0.25) {};
		\node [style=none] (77) at (5.75, -0.5) {};
		\node [style=none] (78) at (4.5, -0.5) {};
		\node [style=none] (79) at (-0.75, 0.75) {};
		\node [style=none] (80) at (5.75, 0.75) {};
		\node [style=none] (81) at (4.5, 0.25) {};
		\node [style=none] (82) at (4, 0.75) {};
		\node [style=none] (83) at (6.5, -0.5) {};
		\node [style=none] (84) at (3.75, 0.75) {};
		\node [style=none] (85) at (0, -0.5) {};
		\node [style=none] (86) at (0, 0.75) {};
		\node [fill=white, draw, circle, minimum size=0.2cm, line width=0.2mm] (87) at (3.25, 0.25) {};
		\node [style=none] (88) at (3.25, -0.5) {};
		\node [style=none] (89) at (3.25, 0.25) {};
		\node [style=none] (90) at (2.75, 0.75) {};
		\node [style=none] (91) at (6.5, 0.75) {};
		\node [style=none] (92) at (3.5, 2.5) {\textsf{without}};
		\node [style=none] (93) at (-10.75, -1) {};
		\node [style=none] (94) at (-12.25, -1) {};
		\node [style=none] (95) at (-9.5, -1) {};
		\node [style=none] (96) at (-9.5, -4) {};
		\node [style=none] (97) at (10.25, -1) {};
		\node [style=none] (98) at (5.75, -1) {};
		\node [style=none] (99) at (9.5, -1) {};
		\node [style=none] (100) at (6.5, -1) {};
		\node [style=none] (101) at (8.75, -1) {};
		\node [style=none] (102) at (7.25, -1) {};
		\node [style=none] (103) at (-0.75, -1) {};
		\node [style=none] (104) at (-2.25, -1) {};
		\node [style=none] (105) at (0, -1) {};
		\node [style=none] (106) at (-3, -1) {};
		\node [style=none] (107) at (0.75, -1) {};
		\node [style=none] (108) at (-3.75, -1) {};
		\node [style=none] (109) at (2, -1) {};
		\node [style=none] (110) at (-5.75, -1) {};
		\node [style=none] (111) at (3.25, -1) {};
		\node [style=none] (112) at (-7.25, -1) {};
		\node [style=none] (113) at (4.5, -1) {};
		\node [style=none] (114) at (-8.25, -1) {};
		\node [style=none] (115) at (-9.5, -4.25) {$N$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [line width=0.2mm] (5.center) to (4.center);
		\draw [line width=0.2mm] (4.center) to (1.center);
		\draw [line width=0.2mm] (1.center) to (5.center);
		\draw [line width=0.2mm] (3.center) to (6.center);
		\draw [line width=0.2mm] (19.center) to (9.center);
		\draw [line width=0.2mm] (17.center) to (18.center);
		\draw [line width=0.2mm] (8.center) to (16.center);
		\draw [line width=0.2mm] (16.center) to (10.center);
		\draw [line width=0.2mm] (10.center) to (8.center);
		\draw [line width=0.2mm] (14.center) to (11.center);
		\draw [line width=0.2mm] (26.center) to (20.center);
		\draw [line width=0.2mm] (29.center) to (23.center);
		\draw [line width=0.2mm] (32.center) to (30.center);
		\draw [line width=0.2mm] (30.center) to (22.center);
		\draw [line width=0.2mm] (22.center) to (32.center);
		\draw [line width=0.2mm] (28.center) to (21.center);
		\draw [line width=0.2mm] (35.center) to (39.center);
		\draw [line width=0.2mm] (39.center) to (37.center);
		\draw [line width=0.2mm] (37.center) to (35.center);
		\draw [line width=0.2mm] (34.center) to (38.center);
		\draw [line width=0.2mm] (59.center) to (50.center);
		\draw [line width=0.2mm, bend left=90, looseness=1.75] (54.center) to (53.center);
		\draw [line width=0.2mm, bend left=90, looseness=1.75] (60.center) to (59.center);
		\draw [line width=0.2mm, bend right=90, looseness=1.75] (53.center) to (60.center);
		\draw [line width=0.2mm] (54.center) to (55.center);
		\draw [line width=0.2mm] (48.center) to (57.center);
		\draw [line width=0.2mm] (47.center) to (58.center);
		\draw [line width=0.2mm] (73.center) to (65.center);
		\draw [line width=0.2mm, bend left=90, looseness=1.75] (68.center) to (72.center);
		\draw [line width=0.2mm, bend left=90, looseness=1.00] (66.center) to (73.center);
		\draw [line width=0.2mm, bend right=90, looseness=1.75] (72.center) to (66.center);
		\draw [line width=0.2mm] (68.center) to (67.center);
		\draw [line width=0.2mm] (71.center) to (70.center);
		\draw [line width=0.2mm] (79.center) to (74.center);
		\draw [line width=0.2mm, bend right=90, looseness=1.75] (80.center) to (75.center);
		\draw [line width=0.2mm, bend right=90, looseness=1.00] (82.center) to (79.center);
		\draw [line width=0.2mm, bend left=90, looseness=1.75] (75.center) to (82.center);
		\draw [line width=0.2mm] (80.center) to (77.center);
		\draw [line width=0.2mm] (81.center) to (78.center);
		\draw [line width=0.2mm] (91.center) to (83.center);
		\draw [line width=0.2mm, bend left=90, looseness=1.00] (86.center) to (90.center);
		\draw [line width=0.2mm, bend left=90, looseness=1.00] (84.center) to (91.center);
		\draw [line width=0.2mm, bend right=90, looseness=1.75] (90.center) to (84.center);
		\draw [line width=0.2mm] (86.center) to (85.center);
		\draw [line width=0.2mm] (89.center) to (88.center);
		\draw [line width=0.2mm, bend right=90, looseness=1.00] (94.center) to (93.center);
		\draw [line width=0.2mm] (95.center) to (96.center);
		\draw [line width=0.2mm, bend right=90, looseness=1.00] (98.center) to (97.center);
		\draw [line width=0.2mm, bend right=90, looseness=1.00] (100.center) to (99.center);
		\draw [line width=0.2mm, bend right=90, looseness=1.25] (102.center) to (101.center);
		\draw [line width=0.2mm, bend right=90, looseness=1.00] (104.center) to (103.center);
		\draw [line width=0.2mm, bend right=90, looseness=0.75] (106.center) to (105.center);
		\draw [line width=0.2mm, bend right=90, looseness=0.75] (108.center) to (107.center);
		\draw [line width=0.2mm, bend right=90, looseness=0.75] (110.center) to (109.center);
		\draw [line width=0.2mm, bend right=90, looseness=0.75] (112.center) to (111.center);
		\draw [line width=0.2mm, bend right=90, looseness=0.75] (114.center) to (113.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/infoflow_parasitic_gap_ccc_old.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-14.5, 5.25) {\textsf{papers}};
		\node [style=none] (1) at (-13.5, 3) {};
		\node [style=none] (2) at (-14.5, 1.5) {$N$};
		\node [style=none] (3) at (-14.5, 3) {};
		\node [style=none] (4) at (-14.5, 4) {};
		\node [style=none] (5) at (-15.5, 3) {};
		\node [style=none] (6) at (-14.5, 2.25) {};
		\node [style=none] (7) at (-1.5, 1.5) {$S$};
		\node [style=none] (8) at (-3.75, 3) {};
		\node [style=none] (9) at (-3.25, 2.25) {};
		\node [style=none] (10) at (0.75, 3) {};
		\node [style=none] (11) at (-1.5, 2.25) {};
		\node [style=none] (12) at (-3.25, 1.5) {$N$};
		\node [style=none] (13) at (-1.5, 5.25) {\textsf{rejected}};
		\node [style=none] (14) at (-1.5, 3) {};
		\node [style=none] (15) at (0.25, 1.5) {$N$};
		\node [style=none] (16) at (-1.5, 4.75) {};
		\node [style=none] (17) at (0.25, 3) {};
		\node [style=none] (18) at (0.25, 2.25) {};
		\node [style=none] (19) at (-3.25, 3) {};
		\node [style=none] (20) at (12.75, 2.25) {};
		\node [style=none] (21) at (14.5, 2.25) {};
		\node [style=none] (22) at (16.75, 3) {};
		\node [style=none] (23) at (16.25, 2.25) {};
		\node [style=none] (24) at (16.25, 1.5) {$N$};
		\node [style=none] (25) at (14.5, 5.25) {\textsf{reading}};
		\node [style=none] (26) at (12.75, 3) {};
		\node [style=none] (27) at (12.75, 1.5) {$N$};
		\node [style=none] (28) at (14.5, 3) {};
		\node [style=none] (29) at (16.25, 3) {};
		\node [style=none] (30) at (14.5, 4.75) {};
		\node [style=none] (31) at (14.5, 1.5) {$S$};
		\node [style=none] (32) at (12.25, 3) {};
		\node [style=none] (33) at (-5.75, 5.25) {\textsf{reviewers}};
		\node [style=none] (34) at (-5.75, 3) {};
		\node [style=none] (35) at (-6.75, 3) {};
		\node [style=none] (36) at (-5.75, 1.5) {$N$};
		\node [style=none] (37) at (-4.75, 3) {};
		\node [style=none] (38) at (-5.75, 2.25) {};
		\node [style=none] (39) at (-5.75, 4) {};
		\node [style=none] (40) at (1.75, 1.5) {$N$};
		\node [style=none] (41) at (3.75, 1.5) {$N$};
		\node [style=none] (42) at (2.75, 1.5) {$S$};
		\node [style=none] (43) at (5.25, 1.5) {$N$};
		\node [style=none] (44) at (6.5, 1.5) {$S$};
		\node [style=none] (45) at (7.75, 1.5) {$N$};
		\node [style=none] (46) at (-10.75, 1.5) {$N$};
		\node [fill=white, draw, thick, circle, minimum size=0.2 cm, style=none] (47) at (-7.75, 3.5) {};
		\node [style=none] (48) at (-10.75, 3) {};
		\node [fill=white, draw, thick, circle, minimum size=0.2 cm, style=none] (49) at (-10.75, 3) {};
		\node [style=none] (50) at (-9, 2.25) {};
		\node [style=none] (51) at (-12.5, 1.5) {$N$};
		\node [style=none] (52) at (-9, 1.5) {$N$};
		\node [style=none] (53) at (-11.25, 3.5) {};
		\node [style=none] (54) at (-12.5, 3.5) {};
		\node [style=none] (55) at (-12.5, 2.25) {};
		\node [style=none] (56) at (-7.75, 1.5) {$S$};
		\node [style=none] (57) at (-10.75, 2.25) {};
		\node [style=none] (58) at (-7.75, 2.25) {};
		\node [style=none] (59) at (-9, 3.5) {};
		\node [style=none] (60) at (-10.25, 3.5) {};
		\node [style=none] (61) at (-10.75, 5.25) {\textsf{that}};
		\node [style=none] (62) at (11.25, 1.5) {$N$};
		\node [style=none] (63) at (10.25, 1.5) {$S$};
		\node [style=none] (64) at (9.25, 1.5) {$N$};
		\node [style=none] (65) at (11.25, 2.25) {};
		\node [style=none] (66) at (5.75, 3.5) {};
		\node [style=none] (67) at (3.75, 2.25) {};
		\node [style=none] (68) at (3.75, 3.5) {};
		\node [fill=white, draw, thick, circle, minimum size=0.2 cm, style=none] (69) at (5.25, 3) {};
		\node [style=none] (70) at (5.25, 2.25) {};
		\node [style=none] (71) at (5.25, 3) {};
		\node [style=none] (72) at (4.75, 3.5) {};
		\node [style=none] (73) at (11.25, 3.5) {};
		\node [style=none] (74) at (1.75, 2.25) {};
		\node [style=none] (75) at (8.25, 3.5) {};
		\node [fill=white, draw, thick, circle, minimum size=0.2 cm, style=none] (76) at (7.75, 3) {};
		\node [style=none] (77) at (9.25, 2.25) {};
		\node [style=none] (78) at (7.75, 2.25) {};
		\node [style=none] (79) at (1.75, 3.5) {};
		\node [style=none] (80) at (9.25, 3.5) {};
		\node [style=none] (81) at (7.75, 3) {};
		\node [style=none] (82) at (7.25, 3.5) {};
		\node [style=none] (83) at (10.25, 2.25) {};
		\node [style=none] (84) at (7, 3.5) {};
		\node [style=none] (85) at (2.75, 2.25) {};
		\node [style=none] (86) at (2.75, 3.5) {};
		\node [fill=white, draw, thick, circle, minimum size=0.2 cm, style=none] (87) at (6.5, 3) {};
		\node [style=none] (88) at (6.5, 2.25) {};
		\node [style=none] (89) at (6.5, 3) {};
		\node [style=none] (90) at (6, 3.5) {};
		\node [style=none] (91) at (10.25, 3.5) {};
		\node [style=none] (92) at (6.5, 6.75) {\textsf{without}};
		\node [style=none] (93) at (-12.5, 0.75) {};
		\node [style=none] (94) at (-14.5, 0.75) {};
		\node [style=none] (95) at (-10.75, 0.75) {};
		\node [style=none] (96) at (-10.75, -1.75) {};
		\node [style=none] (97) at (16.25, 0.75) {};
		\node [style=none] (98) at (9.25, 0.75) {};
		\node [style=none] (99) at (14.5, 0.75) {};
		\node [style=none] (100) at (10.25, 0.75) {};
		\node [style=none] (101) at (12.75, 0.75) {};
		\node [style=none] (102) at (11.25, 0.75) {};
		\node [style=none] (103) at (1.75, 0.75) {};
		\node [style=none] (104) at (0.25, 0.75) {};
		\node [style=none] (105) at (2.75, 0.75) {};
		\node [style=none] (106) at (-1.5, 0.75) {};
		\node [style=none] (107) at (3.75, 0.75) {};
		\node [style=none] (108) at (-3.25, 0.75) {};
		\node [style=none] (109) at (5.25, 0.75) {};
		\node [style=none] (110) at (-5.75, 0.75) {};
		\node [style=none] (111) at (6.5, 0.75) {};
		\node [style=none] (112) at (-7.75, 0.75) {};
		\node [style=none] (113) at (7.75, 0.75) {};
		\node [style=none] (114) at (-9, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (5.center) to (4.center);
		\draw [style=thick] (4.center) to (1.center);
		\draw [style=thick] (1.center) to (5.center);
		\draw [style=thick] (3.center) to (6.center);
		\draw [style=thick] (19.center) to (9.center);
		\draw [style=thick] (17.center) to (18.center);
		\draw [style=thick] (8.center) to (16.center);
		\draw [style=thick] (16.center) to (10.center);
		\draw [style=thick] (10.center) to (8.center);
		\draw [style=thick] (14.center) to (11.center);
		\draw [style=thick] (26.center) to (20.center);
		\draw [style=thick] (29.center) to (23.center);
		\draw [style=thick] (32.center) to (30.center);
		\draw [style=thick] (30.center) to (22.center);
		\draw [style=thick] (22.center) to (32.center);
		\draw [style=thick] (28.center) to (21.center);
		\draw [style=thick] (35.center) to (39.center);
		\draw [style=thick] (39.center) to (37.center);
		\draw [style=thick] (37.center) to (35.center);
		\draw [style=thick] (34.center) to (38.center);
		\draw [style=thick] (59.center) to (50.center);
		\draw [style=thick, bend left=90, looseness=1.75] (54.center) to (53.center);
		\draw [style=thick, bend left=90, looseness=1.75] (60.center) to (59.center);
		\draw [style=thick, bend right=90, looseness=1.75] (53.center) to (60.center);
		\draw [style=thick] (54.center) to (55.center);
		\draw [style=thick] (48.center) to (57.center);
		\draw [style=thick] (47.center) to (58.center);
		\draw [style=thick] (73.center) to (65.center);
		\draw [style=thick, bend left=90, looseness=1.75] (68.center) to (72.center);
		\draw [style=thick, bend left=90, looseness=1.75] (66.center) to (73.center);
		\draw [style=thick, bend right=90, looseness=1.75] (72.center) to (66.center);
		\draw [style=thick] (68.center) to (67.center);
		\draw [style=thick] (71.center) to (70.center);
		\draw [style=thick] (79.center) to (74.center);
		\draw [style=thick, bend right=90, looseness=1.75] (80.center) to (75.center);
		\draw [style=thick, bend right=90, looseness=1.75] (82.center) to (79.center);
		\draw [style=thick, bend left=90, looseness=1.75] (75.center) to (82.center);
		\draw [style=thick] (80.center) to (77.center);
		\draw [style=thick] (81.center) to (78.center);
		\draw [style=thick] (91.center) to (83.center);
		\draw [style=thick, bend left=90, looseness=1.75] (86.center) to (90.center);
		\draw [style=thick, bend left=90, looseness=1.75] (84.center) to (91.center);
		\draw [style=thick, bend right=90, looseness=1.75] (90.center) to (84.center);
		\draw [style=thick] (86.center) to (85.center);
		\draw [style=thick] (89.center) to (88.center);
		\draw [style=thick, bend right=90, looseness=1.00] (94.center) to (93.center);
		\draw [style=thick] (95.center) to (96.center);
		\draw [style=thick, bend right=90, looseness=1.00] (98.center) to (97.center);
		\draw [style=thick, bend right=90, looseness=1.00] (100.center) to (99.center);
		\draw [style=thick, bend right=90, looseness=1.25] (102.center) to (101.center);
		\draw [style=thick, bend right=90, looseness=1.25] (104.center) to (103.center);
		\draw [style=thick, bend right=90, looseness=0.75] (106.center) to (105.center);
		\draw [style=thick, bend right=90, looseness=0.75] (108.center) to (107.center);
		\draw [style=thick, bend right=90, looseness=0.75] (110.center) to (109.center);
		\draw [style=thick, bend right=90, looseness=1.00] (112.center) to (111.center);
		\draw [style=thick, bend right=90, looseness=1.25] (114.center) to (113.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/infoflow_parasitic_gap_ccc_star.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-12.25, 2.5) {\textsf{Paper}};
		\node [style=none] (1) at (-11.5, 0.25) {};
		\node [style=none] (2) at (-12.25, -0.75) {$N$};
		\node [style=none] (3) at (-12.25, 0.25) {};
		\node [style=none] (4) at (-12.25, 1) {};
		\node [style=none] (5) at (-13, 0.25) {};
		\node [style=none] (6) at (-12.25, -0.5) {};
		\node [style=none] (7) at (-3, -0.75) {$S$};
		\node [style=none] (8) at (-4.5, 0.25) {};
		\node [style=none] (9) at (-3.75, -0.5) {};
		\node [style=none] (10) at (-1.5, 0.25) {};
		\node [style=none] (11) at (-3, -0.5) {};
		\node [style=none] (12) at (-3.75, -0.75) {$N^*$};
		\node [style=none] (13) at (-3, 2.5) {\textsf{rejected}};
		\node [style=none] (14) at (-3, 0.25) {};
		\node [style=none] (15) at (-2.25, -0.75) {$N^*$};
		\node [style=none] (16) at (-3, 1.5) {};
		\node [style=none] (17) at (-2.25, 0.25) {};
		\node [style=none] (18) at (-2.25, -0.5) {};
		\node [style=none] (19) at (-3.75, 0.25) {};
		\node [style=none] (20) at (8.75, -0.5) {};
		\node [style=none] (21) at (9.5, -0.5) {};
		\node [style=none] (22) at (11, 0.25) {};
		\node [style=none] (23) at (10.25, -0.5) {};
		\node [style=none] (24) at (10.25, -0.75) {$N^*$};
		\node [style=none] (25) at (9.5, 2.5) {\textsf{reading}};
		\node [style=none] (26) at (8.75, 0.25) {};
		\node [style=none] (27) at (8.75, -0.75) {$N^*$};
		\node [style=none] (28) at (9.5, 0.25) {};
		\node [style=none] (29) at (10.25, 0.25) {};
		\node [style=none] (30) at (9.5, 1.5) {};
		\node [style=none] (31) at (9.5, -0.75) {$S$};
		\node [style=none] (32) at (8, 0.25) {};
		\node [style=none] (33) at (-5.75, 2.5) {\textsf{Bob}};
		\node [style=none] (34) at (-5.75, 0.25) {};
		\node [style=none] (35) at (-6.5, 0.25) {};
		\node [style=none] (36) at (-5.75, -0.75) {$N$};
		\node [style=none] (37) at (-5, 0.25) {};
		\node [style=none] (38) at (-5.75, -0.5) {};
		\node [style=none] (39) at (-5.75, 1) {};
		\node [style=none] (40) at (-0.75, -0.75) {$N$};
		\node [style=none] (41) at (0.75, -0.75) {$N$};
		\node [style=none] (42) at (0, -0.75) {$S^*$};
		\node [style=none] (43) at (2, -0.75) {$N^*$};
		\node [style=none] (44) at (3.25, -0.75) {$S$};
		\node [style=none] (45) at (4.5, -0.75) {$N^*$};
		\node [style=none] (46) at (-9.5, -0.75) {$N$};
		\node [fill=white, draw, circle, minimum size=0.2cm, line width=0.2mm] (47) at (-7.25, 0.75) {};
		\node [style=none] (48) at (-9.5, 0.25) {};
		\node [fill=white, draw, circle, minimum size=0.2cm, line width=0.2mm] (49) at (-9.5, 0.25) {};
		\node [style=none] (50) at (-8.25, -0.5) {};
		\node [style=none] (51) at (-10.75, -0.75) {$N^*$};
		\node [style=none] (52) at (-8.25, -0.75) {$N$};
		\node [style=none] (53) at (-10, 0.75) {};
		\node [style=none] (54) at (-10.75, 0.75) {};
		\node [style=none] (55) at (-10.75, -0.5) {};
		\node [style=none] (56) at (-7.25, -0.75) {$S^*$};
		\node [style=none] (57) at (-9.5, -0.5) {};
		\node [style=none] (58) at (-7.25, -0.5) {};
		\node [style=none] (59) at (-8.25, 0.75) {};
		\node [style=none] (60) at (-9, 0.75) {};
		\node [style=none] (61) at (-9.5, 2.5) {\textsf{that}};
		\node [style=none] (62) at (7.25, -0.75) {$N$};
		\node [style=none] (63) at (6.5, -0.75) {$S^*$};
		\node [style=none] (64) at (5.75, -0.75) {$N$};
		\node [style=none] (65) at (7.25, -0.5) {};
		\node [style=none] (66) at (2.5, 0.75) {};
		\node [style=none] (67) at (0.75, -0.5) {};
		\node [style=none] (68) at (0.75, 0.75) {};
		\node [fill=white, draw, circle, minimum size=0.2cm, line width=0.2mm] (69) at (2, 0.25) {};
		\node [style=none] (70) at (2, -0.5) {};
		\node [style=none] (71) at (2, 0.25) {};
		\node [style=none] (72) at (1.5, 0.75) {};
		\node [style=none] (73) at (7.25, 0.75) {};
		\node [style=none] (74) at (-0.75, -0.5) {};
		\node [style=none] (75) at (5, 0.75) {};
		\node [fill=white, draw, circle, minimum size=0.2cm, line width=0.2mm] (76) at (4.5, 0.25) {};
		\node [style=none] (77) at (5.75, -0.5) {};
		\node [style=none] (78) at (4.5, -0.5) {};
		\node [style=none] (79) at (-0.75, 0.75) {};
		\node [style=none] (80) at (5.75, 0.75) {};
		\node [style=none] (81) at (4.5, 0.25) {};
		\node [style=none] (82) at (4, 0.75) {};
		\node [style=none] (83) at (6.5, -0.5) {};
		\node [style=none] (84) at (3.75, 0.75) {};
		\node [style=none] (85) at (0, -0.5) {};
		\node [style=none] (86) at (0, 0.75) {};
		\node [fill=white, draw, circle, minimum size=0.2cm, line width=0.2mm] (87) at (3.25, 0.25) {};
		\node [style=none] (88) at (3.25, -0.5) {};
		\node [style=none] (89) at (3.25, 0.25) {};
		\node [style=none] (90) at (2.75, 0.75) {};
		\node [style=none] (91) at (6.5, 0.75) {};
		\node [style=none] (92) at (3.5, 2.5) {\textsf{without}};
		\node [style=none] (93) at (-10.75, -1) {};
		\node [style=none] (94) at (-12.25, -1) {};
		\node [style=none] (95) at (-9.5, -1) {};
		\node [style=none] (96) at (-9.5, -4) {};
		\node [style=none] (97) at (10.25, -1) {};
		\node [style=none] (98) at (5.75, -1) {};
		\node [style=none] (99) at (9.5, -1) {};
		\node [style=none] (100) at (6.5, -1) {};
		\node [style=none] (101) at (8.75, -1) {};
		\node [style=none] (102) at (7.25, -1) {};
		\node [style=none] (103) at (-0.75, -1) {};
		\node [style=none] (104) at (-2.25, -1) {};
		\node [style=none] (105) at (0, -1) {};
		\node [style=none] (106) at (-3, -1) {};
		\node [style=none] (107) at (0.75, -1) {};
		\node [style=none] (108) at (-3.75, -1) {};
		\node [style=none] (109) at (2, -1) {};
		\node [style=none] (110) at (-5.75, -1) {};
		\node [style=none] (111) at (3.25, -1) {};
		\node [style=none] (112) at (-7.25, -1) {};
		\node [style=none] (113) at (4.5, -1) {};
		\node [style=none] (114) at (-8.25, -1) {};
		\node [style=none] (115) at (-9.5, -4.25) {$N$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [line width=0.2mm] (5.center) to (4.center);
		\draw [line width=0.2mm] (4.center) to (1.center);
		\draw [line width=0.2mm] (1.center) to (5.center);
		\draw [line width=0.2mm] (3.center) to (6.center);
		\draw [line width=0.2mm] (19.center) to (9.center);
		\draw [line width=0.2mm] (17.center) to (18.center);
		\draw [line width=0.2mm] (8.center) to (16.center);
		\draw [line width=0.2mm] (16.center) to (10.center);
		\draw [line width=0.2mm] (10.center) to (8.center);
		\draw [line width=0.2mm] (14.center) to (11.center);
		\draw [line width=0.2mm] (26.center) to (20.center);
		\draw [line width=0.2mm] (29.center) to (23.center);
		\draw [line width=0.2mm] (32.center) to (30.center);
		\draw [line width=0.2mm] (30.center) to (22.center);
		\draw [line width=0.2mm] (22.center) to (32.center);
		\draw [line width=0.2mm] (28.center) to (21.center);
		\draw [line width=0.2mm] (35.center) to (39.center);
		\draw [line width=0.2mm] (39.center) to (37.center);
		\draw [line width=0.2mm] (37.center) to (35.center);
		\draw [line width=0.2mm] (34.center) to (38.center);
		\draw [line width=0.2mm] (59.center) to (50.center);
		\draw [line width=0.2mm, bend left=90, looseness=1.75] (54.center) to (53.center);
		\draw [line width=0.2mm, bend left=90, looseness=1.75] (60.center) to (59.center);
		\draw [line width=0.2mm, bend right=90, looseness=1.75] (53.center) to (60.center);
		\draw [line width=0.2mm] (54.center) to (55.center);
		\draw [line width=0.2mm] (48.center) to (57.center);
		\draw [line width=0.2mm] (47.center) to (58.center);
		\draw [line width=0.2mm] (73.center) to (65.center);
		\draw [line width=0.2mm, bend left=90, looseness=1.75] (68.center) to (72.center);
		\draw [line width=0.2mm, bend left=90, looseness=1.00] (66.center) to (73.center);
		\draw [line width=0.2mm, bend right=90, looseness=1.75] (72.center) to (66.center);
		\draw [line width=0.2mm] (68.center) to (67.center);
		\draw [line width=0.2mm] (71.center) to (70.center);
		\draw [line width=0.2mm] (79.center) to (74.center);
		\draw [line width=0.2mm, bend right=90, looseness=1.75] (80.center) to (75.center);
		\draw [line width=0.2mm, bend right=90, looseness=1.00] (82.center) to (79.center);
		\draw [line width=0.2mm, bend left=90, looseness=1.75] (75.center) to (82.center);
		\draw [line width=0.2mm] (80.center) to (77.center);
		\draw [line width=0.2mm] (81.center) to (78.center);
		\draw [line width=0.2mm] (91.center) to (83.center);
		\draw [line width=0.2mm, bend left=90, looseness=1.00] (86.center) to (90.center);
		\draw [line width=0.2mm, bend left=90, looseness=1.00] (84.center) to (91.center);
		\draw [line width=0.2mm, bend right=90, looseness=1.75] (90.center) to (84.center);
		\draw [line width=0.2mm] (86.center) to (85.center);
		\draw [line width=0.2mm] (89.center) to (88.center);
		\draw [line width=0.2mm, bend right=90, looseness=1.00] (94.center) to (93.center);
		\draw [line width=0.2mm] (95.center) to (96.center);
		\draw [line width=0.2mm, bend right=90, looseness=1.00] (98.center) to (97.center);
		\draw [line width=0.2mm, bend right=90, looseness=1.00] (100.center) to (99.center);
		\draw [line width=0.2mm, bend right=90, looseness=1.25] (102.center) to (101.center);
		\draw [line width=0.2mm, bend right=90, looseness=1.00] (104.center) to (103.center);
		\draw [line width=0.2mm, bend right=90, looseness=0.75] (106.center) to (105.center);
		\draw [line width=0.2mm, bend right=90, looseness=0.75] (108.center) to (107.center);
		\draw [line width=0.2mm, bend right=90, looseness=0.75] (110.center) to (109.center);
		\draw [line width=0.2mm, bend right=90, looseness=0.75] (112.center) to (111.center);
		\draw [line width=0.2mm, bend right=90, looseness=0.75] (114.center) to (113.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/infoflow_parasitic_gap_simple1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 2.25) {$(np \bs s) \s np$};
		\node [style=none] (1) at (-4.25, 2.25) {$np$};
		\node [style=none] (2) at (-4.25, 2) {};
		\node [style=none] (3) at (-2, 2) {};
		\node [style=none] (4) at (-10.5, 2) {};
		\node [style=none] (5) at (-7.25, 2) {};
		\node [style=none] (6) at (-10.5, 2.25) {$n$};
		\node [style=none] (7) at (-7.25, 2.25) {$(n \bs n) \s (s \s \fdia \gbox np)$};
		\node [style=tensornode] (8) at (-7.25, 1) {$\s$};
		\node [style=none] (9) at (-10.5, -0.25) {};
		\node [style=none] (10) at (-10.5, 2.75) {paper};
		\node [style=none] (11) at (-7.25, 2.75) {that};
		\node [style=none] (12) at (-4.25, 2.75) {Bob};
		\node [style=none] (13) at (-2, 2.75) {rejected};
		\node [style=tensornode] (14) at (-8.5, -0.25) {$\bs$};
		\node [style=none] (15) at (-2.25, -4.5) {};
		\node [style=none] (16) at (-4.25, -2.25) {};
		\node [style=tensornode] (17) at (-2, 1) {$\s$};
		\node [style=none] (18) at (-9.75, -1) {};
		\node [style=none] (19) at (-6.75, -5) {};
		\node [style=none] (20) at (-6.75, -5.25) {$n$};
		\node [style=none] (21) at (-1, -3.5) {};
		\node [style=parnode] (22) at (-1, -1.25) {$\fdia$};
		\node [style=tensornode] (23) at (-1, 0) {$\gbox$};
		\node [style=none] (24) at (-3.25, -0.75) {};
		\node [style=tensornode] (25) at (2.5, 1) {$\bs$};
		\node [style=tensornode] (26) at (3.5, 0) {$\bs$};
		\node [style=parnode] (27) at (5.5, -4.25) {$\s$};
		\node [style=none] (28) at (4.25, -2.25) {};
		\node [style=none] (29) at (-5.5, -2) {};
		\node [style=none] (30) at (2.5, 2.75) {immediately};
		\node [style=none] (31) at (2.5, 2) {};
		\node [style=none] (32) at (2.5, 2.25) {$(np \bs s) \bs (np \bs s)$};
		\node [style=none] (33) at (6.25, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graphArrow] (5.center) to (8);
		\draw [style=graphNoArrow] (4.center) to (9.center);
		\draw [style=graphNoArrow] (2.center) to (16.center);
		\draw [style=graphNoArrow, bend right=45, looseness=1.00] (16.center) to (15.center);
		\draw [style=graphNoArrow, bend right=45, looseness=1.00] (9.center) to (18.center);
		\draw [style=graphArrow, in=-165, out=0, looseness=1.00] (18.center) to (14);
		\draw [style=graphArrow, in=90, out=-15, looseness=0.75] (14) to (19.center);
		\draw [style=graphArrow, in=90, out=-165, looseness=1.00] (8) to (14);
		\draw [style=graphArrow] (22) to (23);
		\draw [style=graphArrow, in=-15, out=90, looseness=1.00] (23) to (17);
		\draw [style=graphArrow] (3.center) to (17);
		\draw [style=graphNoArrow, in=90, out=-165, looseness=1.25] (17) to (24.center);
		\draw [style=graphArrow, in=-165, out=0, looseness=0.75] (21.center) to (25);
		\draw [style=graphNoArrow, in=90, out=-30, looseness=1.00] (26) to (28.center);
		\draw [style=graphArrow, in=180, out=-90, looseness=1.25] (28.center) to (27);
		\draw [style=graphArrow, in=-165, out=0, looseness=1.00] (15.center) to (26);
		\draw [style=graphNoArrow, in=-90, out=-90, looseness=1.00] (27) to (29.center);
		\draw [style=graphArrow, in=-15, out=90, looseness=1.00] (29.center) to (8);
		\draw [style=graphNoArrow, in=-90, out=15, looseness=1.25] (27) to (33.center);
		\draw [style=graphArrow] (31.center) to (25);
		\draw [style=graphArrow, in=90, out=-15, looseness=0.75] (25) to (26);
		\draw [style=graphArrow, in=-90, out=90, looseness=0.50] (33.center) to (22);
		\draw [style=graphNoArrow, in=180, out=-90, looseness=0.75] (24.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/infoflow_parasitic_gap_simple2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 2.5) {$np$};
		\node [style=none] (1) at (-3.5, 2.25) {};
		\node [style=none] (2) at (-0.75, 2.25) {};
		\node [style=none] (3) at (-0.75, 2.5) {$\rbox ((np \bs s) \bs (np \bs s)) \s gp$};
		\node [style=tensornode] (4) at (-0.75, 1.25) {$\s$};
		\node [style=none] (5) at (-0.75, 3) {without};
		\node [style=none] (6) at (-5, 3) {Bob};
		\node [style=none] (7) at (0.75, 0) {};
		\node [style=none] (8) at (-2.75, -1.75) {};
		\node [style=none] (9) at (-3.5, -1) {};
		\node [style=tensornode] (10) at (-1.75, -1) {$\bs$};
		\node [style=tensornode] (11) at (-1.75, 0) {$\rbox$};
		\node [style=none] (12) at (-3.5, 3) {left};
		\node [style=none] (13) at (-3.5, 2.5) {$np \bs s$};
		\node [style=none] (14) at (6.5, 0.5) {};
		\node [style=none] (15) at (7.25, 3) {window};
		\node [style=tensornode] (16) at (5.25, 1.25) {$\s$};
		\node [style=none] (17) at (7.25, 1.25) {};
		\node [style=none] (18) at (5.25, 2.25) {};
		\node [style=none] (19) at (5.25, 2.5) {$np \s n$};
		\node [style=none] (20) at (5.25, 3) {the};
		\node [style=none] (21) at (7.25, 2.25) {};
		\node [style=none] (22) at (4.5, 0.75) {};
		\node [style=none] (23) at (7.25, 2.5) {$n$};
		\node [style=none] (24) at (3.75, 0) {};
		\node [style=tensornode] (25) at (2.25, 1.25) {$\s$};
		\node [style=none] (26) at (2.25, 2.5) {$gp \s np$};
		\node [style=none] (27) at (4.5, 0.75) {};
		\node [style=none] (28) at (2.25, 3) {closing};
		\node [style=none] (29) at (2.25, 2.25) {};
		\node [style=none] (30) at (1.5, 0.75) {};
		\node [style=none] (31) at (-5, -2) {};
		\node [style=none] (32) at (-4, -3.25) {};
		\node [style=none] (33) at (-5, 2.25) {};
		\node [style=tensornode] (34) at (-1, -2) {$\bs$};
		\node [style=none] (35) at (0.5, -3.25) {};
		\node [style=none] (36) at (0.5, -3.5) {$s$};
		\node [style=none] (37) at (-0.75, -0.5) {};
		\node [style=none] (38) at (-1.25, 3.5) {};
		\node [style=none] (39) at (7.5, 4.25) {};
		\node [style=none] (40) at (8, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graphArrow] (2.center) to (4);
		\draw [style=graphNoArrow] (1.center) to (9.center);
		\draw [style=graphNoArrow, bend right=45, looseness=1.00] (9.center) to (8.center);
		\draw [style=graphArrow, in=-165, out=0, looseness=1.00] (8.center) to (10);
		\draw [style=graphNoArrow] (21.center) to (17.center);
		\draw [style=graphNoArrow, bend left=45, looseness=1.00] (17.center) to (14.center);
		\draw [style=graphArrow] (18.center) to (16);
		\draw [style=graphNoArrow, in=90, out=-165, looseness=0.75] (16) to (22.center);
		\draw [style=graphArrow, in=-15, out=180, looseness=1.00] (14.center) to (16);
		\draw [style=graphNoArrow, in=0, out=-90, looseness=0.75] (27.center) to (24.center);
		\draw [style=graphArrow] (29.center) to (25);
		\draw [style=graphNoArrow, in=90, out=-165, looseness=0.75] (25) to (30.center);
		\draw [style=graphArrow, in=-15, out=180, looseness=1.00] (24.center) to (25);
		\draw [style=graphNoArrow, in=0, out=-90, looseness=0.75] (30.center) to (7.center);
		\draw [style=graphArrow] (11) to (10);
		\draw [style=graphNoArrow] (33.center) to (31.center);
		\draw [style=graphNoArrow, bend right=45, looseness=1.00] (31.center) to (32.center);
		\draw [style=graphArrow, in=-165, out=0, looseness=1.25] (32.center) to (34);
		\draw [style=graphArrow, in=90, out=-15, looseness=1.25] (10) to (34);
		\draw [style=graphArrow, in=90, out=-15, looseness=0.75] (34) to (35.center);
		\draw [style=graphArrow, in=-15, out=180, looseness=0.75] (7.center) to (4);
		\draw [style=graphArrow, in=90, out=-165, looseness=1.00] (4) to (11);
		\draw [style=dashed, color=red] (38.center) to (39.center);
		\draw [style=dashed, color=red, bend left=75, looseness=1.00] (39.center) to (40.center);
		\draw [style=dashed, color=red, bend right=90, looseness=1.50] (38.center) to (37.center);
		\draw [style=dashed, color=red] (37.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/infoflow_parasitic_gap_simple3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 3) {$np$};
		\node [style=none] (1) at (-3.5, 2.75) {};
		\node [style=none] (2) at (-0.75, 2.75) {};
		\node [style=none] (3) at (-0.75, 3) {$\rbox ((np \bs s) \bs (np \bs s)) \s gp$};
		\node [style=tensornode] (4) at (-0.75, 1.75) {$\s$};
		\node [style=none] (5) at (-0.75, 3.5) {without};
		\node [style=none] (6) at (-5, 3.5) {Bob};
		\node [style=none] (7) at (0.75, 0.5) {};
		\node [style=none] (8) at (-2.75, -1.75) {};
		\node [style=none] (9) at (-3.5, -1) {};
		\node [style=tensornode] (10) at (-1.75, -1) {$\bs$};
		\node [style=tensornode] (11) at (-1.75, 0.5) {$\rbox$};
		\node [style=none] (12) at (-3.5, 3.5) {left};
		\node [style=none] (13) at (-3.5, 3) {$np \bs s$};
		\node [style=tensornode] (14) at (2.25, 1.75) {$\s$};
		\node [style=none] (15) at (2.25, 3) {$gp \s np$};
		\node [style=none] (16) at (2.25, 3.5) {closing};
		\node [style=none] (17) at (2.25, 2.75) {};
		\node [style=none] (18) at (1.5, 1.25) {};
		\node [style=none] (19) at (-5, -2) {};
		\node [style=none] (20) at (-4, -3.25) {};
		\node [style=none] (21) at (-5, 2.75) {};
		\node [style=tensornode] (22) at (-1, -2) {$\bs$};
		\node [style=none] (23) at (0.5, -3.25) {};
		\node [style=none] (24) at (0.5, -3.5) {$s$};
		\node [style=none] (25) at (-1.75, -0.5) {};
		\node [style=none] (26) at (-1.75, 4) {};
		\node [style=none] (27) at (4, 4) {};
		\node [style=none] (28) at (4, -0.5) {};
		\node [style=none] (29) at (-8, 3) {$(n \bs n) \s (s \s \fdia \gbox np)$};
		\node [style=none] (30) at (-8, 2.75) {};
		\node [style=none] (31) at (-7.5, -4.75) {};
		\node [style=none] (32) at (-11.25, 3.5) {window};
		\node [style=tensornode] (33) at (-9.25, 0) {$\bs$};
		\node [style=tensornode] (34) at (-8, 1.25) {$\s$};
		\node [style=none] (35) at (-11.25, 3) {$n$};
		\node [style=none] (36) at (-11.25, 2.75) {};
		\node [style=none] (37) at (-7.5, -5) {$n$};
		\node [style=none] (38) at (0.5, -3.75) {};
		\node [style=none] (39) at (-11.25, 0) {};
		\node [style=none] (40) at (-6.25, -1.75) {};
		\node [style=parnode] (41) at (1.5, -5) {$\s$};
		\node [style=none] (42) at (-8, 3.5) {that};
		\node [style=none] (43) at (-10.5, -0.75) {};
		\node [style=tensornode] (44) at (3, 0.75) {$\gbox$};
		\node [style=parnode] (45) at (3, 0) {$\fdia$};
		\node [style=none] (46) at (2.75, -0.25) {};
		\node [style=none] (47) at (3.25, -0.75) {};
		\node [style=none] (48) at (3.25, -0.25) {};
		\node [style=none] (49) at (2.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graphArrow] (2.center) to (4);
		\draw [style=graphNoArrow] (1.center) to (9.center);
		\draw [style=graphNoArrow, bend right=45, looseness=1.00] (9.center) to (8.center);
		\draw [style=graphArrow, in=-165, out=0, looseness=1.00] (8.center) to (10);
		\draw [style=graphArrow] (17.center) to (14);
		\draw [style=graphNoArrow, in=90, out=-165, looseness=0.75] (14) to (18.center);
		\draw [style=graphNoArrow, in=0, out=-90, looseness=0.75] (18.center) to (7.center);
		\draw [style=graphArrow] (11) to (10);
		\draw [style=graphNoArrow] (21.center) to (19.center);
		\draw [style=graphNoArrow, bend right=45, looseness=1.00] (19.center) to (20.center);
		\draw [style=graphArrow, in=-165, out=0, looseness=1.25] (20.center) to (22);
		\draw [style=graphArrow, in=90, out=-15, looseness=1.25] (10) to (22);
		\draw [style=graphArrow, in=90, out=-15, looseness=0.75] (22) to (23.center);
		\draw [style=graphArrow, in=-15, out=180, looseness=0.75] (7.center) to (4);
		\draw [style=graphArrow, in=90, out=-165, looseness=1.00] (4) to (11);
		\draw [style=dashed, color=red] (26.center) to (27.center);
		\draw [style=dashed, color=red, bend left=75, looseness=1.00] (27.center) to (28.center);
		\draw [style=dashed, color=red, bend right=75, looseness=1.00] (26.center) to (25.center);
		\draw [style=dashed, color=red] (25.center) to (28.center);
		\draw [style=graphArrow] (30.center) to (34);
		\draw [style=graphNoArrow] (36.center) to (39.center);
		\draw [style=graphNoArrow, bend right=45, looseness=1.00] (39.center) to (43.center);
		\draw [style=graphArrow, in=-165, out=0, looseness=1.00] (43.center) to (33);
		\draw [style=graphArrow, in=90, out=-15, looseness=0.75] (33) to (31.center);
		\draw [style=graphArrow, in=90, out=-165, looseness=1.00] (34) to (33);
		\draw [style=graphArrow, in=165, out=-90, looseness=1.25] (38.center) to (41);
		\draw [style=graphNoArrow, in=-90, out=-90, looseness=1.00] (41) to (40.center);
		\draw [style=graphArrow, in=-15, out=90, looseness=1.00] (40.center) to (34);
		\draw [style=graphArrow] (45) to (44);
		\draw [style=graphArrow, in=-90, out=15, looseness=0.75] (41) to (45);
		\draw [style=graphArrow, in=-15, out=90, looseness=1.25] (44) to (14);
		\draw [style=thick] (46.center) to (47.center);
		\draw [style=thick] (48.center) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/infoflow_parasitic_subject_en.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2.25) {$n$};
		\node [style=none] (1) at (-2.25, 2.25) {$np \s n$};
		\node [style=none] (2) at (-2.25, 2) {};
		\node [style=none] (3) at (3, 2) {};
		\node [style=none] (4) at (-11.25, 2) {};
		\node [style=none] (5) at (-6.5, 2) {};
		\node [style=none] (6) at (-11.25, 2.25) {$n$};
		\node [style=none] (7) at (-6.5, 2.25) {$(n \bs n) \s (np \s \fdia \gbox np \tensor (np \bs s) \s \fdia \gbox np)$};
		\node [style=tensornode] (8) at (-6.5, 1.25) {$\s$};
		\node [style=none] (9) at (-11.25, -0.25) {};
		\node [style=none] (10) at (-11.25, 2.75) {privacy breach};
		\node [style=none] (11) at (-6.5, 2.75) {that};
		\node [style=none] (12) at (-2.25, 2.75) {a};
		\node [style=none] (13) at (0, 2.75) {report};
		\node [style=tensornode] (14) at (-8.25, -0.25) {$\bs$};
		\node [style=tensornode] (15) at (3, 1) {$\s$};
		\node [style=none] (16) at (-10, -1.5) {};
		\node [style=none] (17) at (-6.5, -7.5) {};
		\node [style=none] (18) at (-6.5, -7.75) {$n$};
		\node [style=none] (19) at (-4.25, -5.5) {};
		\node [style=none] (20) at (-4.25, -1.75) {};
		\node [style=parnode] (21) at (4.5, -1.5) {$\fdia$};
		\node [style=tensornode] (22) at (4.5, -0.25) {$\gbox$};
		\node [style=none] (23) at (3, 2.75) {about};
		\node [style=none] (24) at (3, 2.25) {$(n \bs n) \s np$};
		\node [style=tensornode] (25) at (2, -0.25) {$\bs$};
		\node [style=none] (26) at (7.75, 2.75) {in};
		\node [style=none] (27) at (7.75, 2.25) {$(n \bs n) \s np$};
		\node [style=none] (28) at (10, 2.75) {NYT};
		\node [style=none] (29) at (10, 2.25) {$np$};
		\node [style=none] (30) at (15, 2.25) {$ap$};
		\node [style=none] (31) at (15, 2.75) {public};
		\node [style=none] (32) at (12.5, 2.75) {made};
		\node [style=none] (33) at (12.5, 2.25) {$((np \bs s) \s ap) \s np$};
		\node [style=tensornode] (34) at (13.75, 0) {$\gbox$};
		\node [style=parnode] (35) at (13.75, -1.25) {$\fdia$};
		\node [style=tensornode] (36) at (12.5, 1) {$\s$};
		\node [style=tensornode] (37) at (11.5, -0.5) {$\s$};
		\node [style=none] (38) at (12.5, 2) {};
		\node [style=none] (39) at (12.75, -2) {};
		\node [style=none] (40) at (15, -1.75) {};
		\node [style=none] (41) at (15, 2) {};
		\node [style=none] (42) at (10.5, -2) {};
		\node [style=parnode] (43) at (12, -4.5) {$\s$};
		\node [style=tensornode] (44) at (7.25, -6.25) {$\tensor$};
		\node [style=none] (45) at (-3.5, -0.5) {};
		\node [style=tensornode] (46) at (-2.25, 0.75) {$\s$};
		\node [style=parnode] (47) at (0.75, -4.5) {$\s$};
		\node [style=tensornode] (48) at (6.5, -0.25) {$\bs$};
		\node [style=none] (49) at (7.75, 2) {};
		\node [style=tensornode] (50) at (7.75, 1) {$\s$};
		\node [style=none] (51) at (10, 0.25) {};
		\node [style=none] (52) at (9.25, -0.25) {};
		\node [style=none] (53) at (10, 2) {};
		\node [style=none] (54) at (5.5, -1.5) {};
		\node [style=none] (55) at (3.25, -1.5) {};
		\node [style=none] (56) at (7.5, -1.25) {};
		\node [style=none] (57) at (-1, -0.5) {};
		\node [style=none] (58) at (7.25, -7.25) {};
		\node [style=none] (59) at (0, 0) {};
		\node [style=none] (60) at (0.75, -1) {};
		\node [style=none] (61) at (0, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graphArrow] (5.center) to (8);
		\draw [style=graphNoArrow] (4.center) to (9.center);
		\draw [style=graphNoArrow, bend right=45, looseness=1.00] (9.center) to (16.center);
		\draw [style=graphArrow, in=-165, out=0, looseness=1.00] (16.center) to (14);
		\draw [style=graphArrow, in=90, out=-15, looseness=0.75] (14) to (17.center);
		\draw [style=graphArrow, in=90, out=-165, looseness=1.00] (8) to (14);
		\draw [style=graphNoArrow] (19.center) to (20.center);
		\draw [style=graphArrow, in=-15, out=90, looseness=1.00] (20.center) to (8);
		\draw [style=graphArrow] (21) to (22);
		\draw [style=graphArrow] (3.center) to (15);
		\draw [style=graphArrow, in=90, out=-150, looseness=1.00] (15) to (25);
		\draw [style=graphArrow, in=-15, out=90, looseness=1.00] (22) to (15);
		\draw [style=graphArrow] (35) to (34);
		\draw [style=graphArrow] (38.center) to (36);
		\draw [style=graphArrow, in=90, out=-150, looseness=1.00] (36) to (37);
		\draw [style=graphArrow, in=-15, out=90, looseness=1.00] (34) to (36);
		\draw [style=graphNoArrow] (41.center) to (40.center);
		\draw [style=graphNoArrow, in=-90, out=-90, looseness=1.50] (40.center) to (39.center);
		\draw [style=graphArrow, in=-15, out=90, looseness=1.00] (39.center) to (37);
		\draw [style=graphNoArrow, in=90, out=-165, looseness=1.00] (37) to (42.center);
		\draw [style=graphArrow, in=180, out=-90, looseness=1.00] (42.center) to (43);
		\draw [style=graphArrow, in=-90, out=15, looseness=0.75] (43) to (35);
		\draw [style=graphNoArrow, in=90, out=-165, looseness=1.00] (46) to (45.center);
		\draw [style=graphArrow, in=180, out=-90, looseness=1.00] (45.center) to (47);
		\draw [style=graphArrow] (2.center) to (46);
		\draw [style=graphNoArrow] (53.center) to (51.center);
		\draw [style=graphNoArrow, bend left=45, looseness=1.00] (51.center) to (52.center);
		\draw [style=graphArrow, in=-15, out=180, looseness=1.00] (52.center) to (50);
		\draw [style=graphArrow] (49.center) to (50);
		\draw [style=graphArrow, in=90, out=-165, looseness=0.75] (50) to (48);
		\draw [style=graphNoArrow, in=-15, out=90, looseness=1.00] (55.center) to (25);
		\draw [style=graphNoArrow, bend left=90, looseness=1.25] (54.center) to (55.center);
		\draw [style=graphArrow, in=-90, out=15, looseness=1.00] (47) to (21);
		\draw [style=graphNoArrow, in=90, out=-15, looseness=1.00] (48) to (56.center);
		\draw [style=graphArrow, in=-15, out=90, looseness=1.00] (57.center) to (46);
		\draw [style=graphNoArrow, in=-90, out=-90, looseness=0.75] (56.center) to (57.center);
		\draw [style=graphArrow, in=165, out=-90, looseness=0.75] (47) to (44);
		\draw [style=graphArrow, in=15, out=-90, looseness=1.00] (43) to (44);
		\draw [style=graphNoArrow, in=90, out=-90, looseness=1.00] (44) to (58.center);
		\draw [style=graphNoArrow, bend left=90, looseness=0.50] (58.center) to (19.center);
		\draw [style=graphNoArrow] (61.center) to (59.center);
		\draw [style=graphNoArrow, bend right=45, looseness=1.00] (59.center) to (60.center);
		\draw [style=graphArrow, in=-165, out=0, looseness=1.00] (60.center) to (25);
		\draw [style=graphArrow, in=-165, out=90, looseness=1.00] (54.center) to (48);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/infoflow_parasitic_subject_en_full_ccc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-20, 4) {};
		\node [style=none] (1) at (-21, 3.25) {};
		\node [style=none] (2) at (-22, 4) {};
		\node [style=none] (3) at (-21, 4) {};
		\node [style=none] (4) at (-21, 6) {\textsf{privacy breach}};
		\node [style=none] (5) at (-21, 2.75) {$N$};
		\node [style=none] (6) at (-21, 5) {};
		\node [style=none] (7) at (4.75, 3.25) {};
		\node [style=none] (8) at (2.5, 3.25) {};
		\node [style=none] (9) at (3.75, 6) {\textsf{made}};
		\node [style=none] (10) at (3, 3.25) {};
		\node [style=none] (11) at (3, 2.75) {$S$};
		\node [style=none] (12) at (2, 4) {};
		\node [style=none] (13) at (5.5, 4) {};
		\node [style=none] (14) at (4.75, 2.75) {$N$};
		\node [style=none] (15) at (2.5, 4) {};
		\node [style=none] (16) at (3.75, 5.5) {};
		\node [style=none] (17) at (3, 4) {};
		\node [style=none] (18) at (2.5, 2.75) {$N$};
		\node [style=none] (19) at (4.75, 4) {};
		\node [style=none] (20) at (-9.75, 6) {\textsf{report}};
		\node [style=none] (21) at (-9.75, 3.25) {};
		\node [style=none] (22) at (-9.75, 5) {};
		\node [style=none] (23) at (-9.75, 2.75) {$N$};
		\node [style=none] (24) at (-10.75, 4) {};
		\node [style=none] (25) at (-9.75, 4) {};
		\node [style=none] (26) at (-8.75, 4) {};
		\node [style=none] (27) at (-12.5, 6) {\textsf{a}};
		\node [style=none] (28) at (-13, 3.25) {};
		\node [style=none] (29) at (-12.5, 5) {};
		\node [style=none] (30) at (-13, 2.75) {$N$};
		\node [style=none] (31) at (-13.5, 4) {};
		\node [style=none] (32) at (-13, 4) {};
		\node [style=none] (33) at (-11.5, 4) {};
		\node [style=none] (34) at (-6.75, 3.25) {};
		\node [style=none] (35) at (-8, 4) {};
		\node [style=none] (36) at (-6.75, 2.75) {$N$};
		\node [style=none] (37) at (-5.5, 4) {};
		\node [style=none] (38) at (-6.75, 5.25) {};
		\node [style=none] (39) at (-6.75, 4) {};
		\node [style=none] (40) at (-6.75, 6) {\textsf{about}};
		\node [style=none] (41) at (-7.5, 3.25) {};
		\node [style=none] (42) at (-7.5, 2.75) {$N$};
		\node [style=none] (43) at (-7.5, 4) {};
		\node [style=none] (44) at (-6, 3.25) {};
		\node [style=none] (45) at (-6, 2.75) {$N$};
		\node [style=none] (46) at (-6, 4) {};
		\node [style=none] (47) at (-4.25, 4) {};
		\node [style=none] (48) at (-3.75, 2.75) {$N$};
		\node [style=none] (49) at (-1.75, 4) {};
		\node [style=none] (50) at (-3, 5.25) {};
		\node [style=none] (51) at (-2.25, 4) {};
		\node [style=none] (52) at (-2.25, 3.25) {};
		\node [style=none] (53) at (-3, 2.75) {$N$};
		\node [style=none] (54) at (-3.75, 4) {};
		\node [style=none] (55) at (-3.75, 3.25) {};
		\node [style=none] (56) at (-3, 4) {};
		\node [style=none] (57) at (-3, 6) {\textsf{in}};
		\node [style=none] (58) at (-2.25, 2.75) {$N$};
		\node [style=none] (59) at (-3, 3.25) {};
		\node [style=none] (60) at (0, 4) {};
		\node [style=none] (61) at (1, 4) {};
		\node [style=none] (62) at (0, 3.25) {};
		\node [style=none] (63) at (-1, 4) {};
		\node [style=none] (64) at (0, 5) {};
		\node [style=none] (65) at (0, 6) {\textsf{NYT}};
		\node [style=none] (66) at (0, 2.75) {$N$};
		\node [style=none] (67) at (-17.5, 2.75) {$N$};
		\node [style=none] (68) at (-19, 2.75) {$N$};
		\node [style=none] (69) at (-18.25, 2.75) {$N$};
		\node [style=none] (70) at (-16.75, 2.75) {$N$};
		\node [style=none] (71) at (-16, 2.75) {$N$};
		\node [style=none] (72) at (-15.25, 2.75) {$S$};
		\node [style=none] (73) at (-14.5, 2.75) {$N$};
		\node [style=none] (74) at (-16.5, 6) {\textsf{that}};
		\node [style=none] (75) at (8, 4) {};
		\node [style=none] (76) at (7, 5) {};
		\node [style=none] (77) at (6, 4) {};
		\node [style=none] (78) at (7, 6) {\textsf{public}};
		\node [style=none] (79) at (-19, 2.25) {};
		\node [style=none] (80) at (-21, 2.25) {};
		\node [style=none] (81) at (-7.5, 2.25) {};
		\node [style=none] (82) at (-9.75, 2.25) {};
		\node [style=none] (83) at (-3.75, 2.25) {};
		\node [style=none] (84) at (-6.75, 2.25) {};
		\node [style=none] (85) at (0, 2.25) {};
		\node [style=none] (86) at (-2.25, 2.25) {};
		\node [style=none] (87) at (6.5, 2.25) {};
		\node [style=none] (88) at (3.75, 2.25) {};
		\node [style=none] (89) at (-18.25, 2.25) {};
		\node [style=none] (90) at (-18.25, -1) {};
		\node [style=none] (91) at (-17.5, 2.25) {};
		\node [style=none] (92) at (-13, 2.25) {};
		\node [style=none] (93) at (-12, 4) {};
		\node [style=none] (94) at (-12, 3.25) {};
		\node [style=none] (95) at (-12, 2.75) {$N$};
		\node [style=none] (96) at (-3, 2.25) {};
		\node [style=none] (97) at (-12, 2.25) {};
		\node [style=none] (98) at (3, 2.25) {};
		\node [style=none] (99) at (-15.25, 2.25) {};
		\node [style=none] (100) at (2.5, 2.25) {};
		\node [style=none] (101) at (-16, 2.25) {};
		\node [style=none] (102) at (4.75, 2.25) {};
		\node [style=none] (103) at (-14.5, 2.25) {};
		\node [style=none] (104) at (-6, 2.25) {};
		\node [style=none] (105) at (-16.75, 2.25) {};
		\node [style=none] (106) at (-17.5, 3.25) {};
		\node [style=none] (107) at (-16, 3.25) {};
		\node [style=none] (108) at (-15.25, 3.25) {};
		\node [fill=white, draw, thick, circle, minimum size=0.2 cm, style=none] (109) at (-15.25, 4.5) {};
		\node [style=none] (110) at (-19, 4.5) {};
		\node [style=none] (111) at (-19, 3.25) {};
		\node [style=none] (112) at (-18.25, 4) {};
		\node [style=none] (113) at (-18.25, 3.25) {};
		\node [style=none] (114) at (-17.75, 4.5) {};
		\node [style=none] (115) at (-18.75, 4.5) {};
		\node [fill=white, draw, thick, circle, minimum size=0.2 cm, style=none] (116) at (-18.25, 4) {};
		\node [style=none] (117) at (-17.75, 4.5) {};
		\node [style=none] (118) at (-17.25, 5) {};
		\node [fill=white, draw, thick, circle, minimum size=0.2 cm, style=none] (119) at (-17.75, 4.5) {};
		\node [style=none] (120) at (-18.25, 5) {};
		\node [style=none] (121) at (-14.5, 5) {};
		\node [style=none] (122) at (-18.25, 5) {};
		\node [style=none] (123) at (-14.5, 3.25) {};
		\node [style=none] (124) at (-16.75, 5) {};
		\node [style=none] (125) at (-17.25, 5) {};
		\node [style=none] (126) at (-16.75, 3.25) {};
		\node [style=none] (127) at (6.5, 3.25) {};
		\node [style=none] (128) at (7.5, 3.25) {};
		\node [style=none] (129) at (7.5, 4) {};
		\node [style=none] (130) at (6.5, 4) {};
		\node [style=none] (131) at (6.5, 2.75) {$N$};
		\node [style=none] (132) at (7.5, 2.75) {$S$};
		\node [style=none] (133) at (4.25, 2.75) {$N$};
		\node [style=none] (134) at (4.25, 4) {};
		\node [style=none] (135) at (3.75, 2.75) {$S$};
		\node [style=none] (136) at (3.75, 4) {};
		\node [style=none] (137) at (4.25, 3.25) {};
		\node [style=none] (138) at (3.75, 3.25) {};
		\node [style=none] (139) at (4.25, 2.25) {};
		\node [style=none] (140) at (7.5, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (2.center) to (6.center);
		\draw [style=thick] (6.center) to (0.center);
		\draw [style=thick] (0.center) to (2.center);
		\draw [style=thick] (3.center) to (1.center);
		\draw [style=thick] (15.center) to (8.center);
		\draw [style=thick] (19.center) to (7.center);
		\draw [style=thick] (12.center) to (16.center);
		\draw [style=thick] (16.center) to (13.center);
		\draw [style=thick] (13.center) to (12.center);
		\draw [style=thick] (17.center) to (10.center);
		\draw [style=thick] (24.center) to (22.center);
		\draw [style=thick] (22.center) to (26.center);
		\draw [style=thick] (26.center) to (24.center);
		\draw [style=thick] (25.center) to (21.center);
		\draw [style=thick] (31.center) to (29.center);
		\draw [style=thick] (29.center) to (33.center);
		\draw [style=thick] (33.center) to (31.center);
		\draw [style=thick] (32.center) to (28.center);
		\draw [style=thick] (35.center) to (38.center);
		\draw [style=thick] (38.center) to (37.center);
		\draw [style=thick] (37.center) to (35.center);
		\draw [style=thick] (39.center) to (34.center);
		\draw [style=thick] (43.center) to (41.center);
		\draw [style=thick] (46.center) to (44.center);
		\draw [style=thick] (47.center) to (50.center);
		\draw [style=thick] (50.center) to (49.center);
		\draw [style=thick] (49.center) to (47.center);
		\draw [style=thick] (56.center) to (59.center);
		\draw [style=thick] (54.center) to (55.center);
		\draw [style=thick] (51.center) to (52.center);
		\draw [style=thick] (63.center) to (64.center);
		\draw [style=thick] (64.center) to (61.center);
		\draw [style=thick] (61.center) to (63.center);
		\draw [style=thick] (60.center) to (62.center);
		\draw [style=thick] (77.center) to (76.center);
		\draw [style=thick] (76.center) to (75.center);
		\draw [style=thick] (75.center) to (77.center);
		\draw [style=thick, bend right=90, looseness=1.50] (80.center) to (79.center);
		\draw [style=thick, bend right=90, looseness=1.50] (82.center) to (81.center);
		\draw [style=thick, bend right=90, looseness=1.50] (84.center) to (83.center);
		\draw [style=thick, bend right=90, looseness=1.50] (86.center) to (85.center);
		\draw [style=thick, bend right=90, looseness=1.50] (88.center) to (87.center);
		\draw [style=thick] (89.center) to (90.center);
		\draw [style=thick, bend right=90, looseness=1.50] (91.center) to (92.center);
		\draw [style=thick] (93.center) to (94.center);
		\draw [style=thick, bend right=90, looseness=1.50] (97.center) to (96.center);
		\draw [style=thick, bend right=90, looseness=1.25] (99.center) to (98.center);
		\draw [style=thick, bend right=90, looseness=1.50] (101.center) to (100.center);
		\draw [style=thick, bend right=90, looseness=1.00] (103.center) to (102.center);
		\draw [style=thick, bend right=90, looseness=1.50] (105.center) to (104.center);
		\draw [style=thick, bend left=90, looseness=1.50] (106.center) to (107.center);
		\draw [style=thick] (109.center) to (108.center);
		\draw [style=thick, bend left=90, looseness=1.75] (110.center) to (115.center);
		\draw [style=thick, bend right=90, looseness=1.75] (115.center) to (114.center);
		\draw [style=thick] (110.center) to (111.center);
		\draw [style=thick] (112.center) to (113.center);
		\draw [style=thick, bend right=90, looseness=1.75] (120.center) to (118.center);
		\draw [style=thick, bend left=90, looseness=1.50] (122.center) to (121.center);
		\draw [style=thick] (121.center) to (123.center);
		\draw [style=thick, bend left=90, looseness=1.50] (125.center) to (124.center);
		\draw [style=thick] (124.center) to (126.center);
		\draw [style=thick] (130.center) to (127.center);
		\draw [style=thick] (129.center) to (128.center);
		\draw [style=thick] (136.center) to (138.center);
		\draw [style=thick] (134.center) to (137.center);
		\draw [style=thick, bend right=90, looseness=1.50] (139.center) to (140.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/infoflow_parasitic_subject_en_full_ccc_5-2.tikz <==
\begin{tikzpicture}[scale=1, {every node/.style}={scale=1}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.5, 4.75) {};
		\node [style=none] (1) at (-8.5, 4) {};
		\node [style=none] (2) at (-9.5, 4.75) {};
		\node [style=none] (3) at (-8.5, 4.75) {};
		\node [style=none] (4) at (-8.5, 6.75) {{security breach}};
		\node [style=none] (5) at (-8.5, 3.5) {$N$};
		\node [style=none] (6) at (-8.5, 5.75) {};
		\node [style=none] (7) at (7.5, 4) {};
		\node [style=none] (8) at (5.25, 4) {};
		\node [style=none] (9) at (6.5, 6.75) {{made \gap \  public}};
		\node [style=none] (10) at (6, 4) {};
		\node [style=none] (11) at (6, 3.5) {$S$};
		\node [style=none] (12) at (4.75, 4.75) {};
		\node [style=none] (13) at (8.25, 4.75) {};
		\node [style=none] (14) at (7.5, 3.5) {$N$};
		\node [style=none] (15) at (5.25, 4.75) {};
		\node [style=none] (16) at (6.5, 6.25) {};
		\node [style=none] (17) at (6, 4.75) {};
		\node [style=none] (18) at (5.25, 3.5) {$N$};
		\node [style=none] (19) at (7.5, 4.75) {};
		\node [style=none] (20) at (-1.75, 4) {};
		\node [style=none] (21) at (-1.75, 3.5) {$N$};
		\node [style=none] (22) at (-1.75, 4.75) {};
		\node [style=none] (23) at (-2.25, 4.75) {};
		\node [style=none] (24) at (0.25, 4.75) {};
		\node [style=none] (25) at (-1, 6) {};
		\node [style=none] (26) at (-1, 6.75) {{a report about \gap \  in NYT}};
		\node [style=none] (27) at (-0.25, 4) {};
		\node [style=none] (28) at (-0.25, 3.5) {$N$};
		\node [style=none] (29) at (-0.25, 4.75) {};
		\node [style=none] (30) at (-2.5, -4.75) {$N$};
		\node [style=none] (31) at (3.5, -0.5) {};
		\node [style=none] (32) at (-8.5, -0.5) {};
		\node [style=none] (33) at (-2.5, -4.25) {};
		\node [style=none] (34) at (-1.75, 3) {};
		\node [style=none] (35) at (5.25, 3) {};
		\node [style=none] (36) at (7.5, 3) {};
		\node [style=none] (37) at (-0.25, 3) {};
		\node [style=none] (38) at (-8.5, 3) {};
		\node [fill=white, draw, thick, circle, minimum size=0.2 cm, style=none] (39) at (6, 1.75) {};
		\node [style=none] (40) at (6, 3) {};
		\node [fill=white, draw, thick, circle, minimum size=0.2 cm, style=none] (41) at (3.5, -0.5) {};
		\node [style=none] (42) at (3.5, -0.5) {};
		\node [style=none] (43) at (3.5, -0.5) {};
		\node [style=none] (44) at (-2.5, -3.25) {};
		\node [style=none] (45) at (-2.5, -3.25) {};
		\node [fill=white, draw, thick, circle, minimum size=0.2 cm, style=none] (46) at (-2.5, -3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (2.center) to (6.center);
		\draw [style=thick] (6.center) to (0.center);
		\draw [style=thick] (0.center) to (2.center);
		\draw [style=thick] (3.center) to (1.center);
		\draw [style=thick] (15.center) to (8.center);
		\draw [style=thick] (19.center) to (7.center);
		\draw [style=thick] (12.center) to (16.center);
		\draw [style=thick] (16.center) to (13.center);
		\draw [style=thick] (13.center) to (12.center);
		\draw [style=thick] (17.center) to (10.center);
		\draw [style=thick] (22.center) to (20.center);
		\draw [style=thick] (23.center) to (25.center);
		\draw [style=thick] (25.center) to (24.center);
		\draw [style=thick] (24.center) to (23.center);
		\draw [style=thick] (29.center) to (27.center);
		\draw [style=thick, bend right=90, looseness=0.75] (32.center) to (31.center);
		\draw [style=thick, bend right=90, looseness=1.50] (34.center) to (35.center);
		\draw [style=thick, bend right=90, looseness=1.50] (37.center) to (36.center);
		\draw [style=thick] (39.center) to (40.center);
		\draw [style=thick] (38.center) to (32.center);
		\draw [style=thick] (44.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/infoflow_parasitic_subject_en_full_ccc_v2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-16.5, 4) {};
		\node [style=none] (1) at (-17.5, 3.25) {};
		\node [style=none] (2) at (-18.5, 4) {};
		\node [style=none] (3) at (-17.5, 4) {};
		\node [style=none] (4) at (-17.5, 6) {\textsf{privacy breach}};
		\node [style=none] (5) at (-17.5, 2.75) {$N$};
		\node [style=none] (6) at (-17.5, 5) {};
		\node [style=none] (7) at (7.75, 7.5) {\textsf{made}};
		\node [style=none] (8) at (-6.25, 6) {\textsf{report}};
		\node [style=none] (9) at (-6.25, 3.25) {};
		\node [style=none] (10) at (-6.25, 5) {};
		\node [style=none] (11) at (-6.25, 2.75) {$N$};
		\node [style=none] (12) at (-7.25, 4) {};
		\node [style=none] (13) at (-6.25, 4) {};
		\node [style=none] (14) at (-5.25, 4) {};
		\node [style=none] (15) at (-9, 6) {\textsf{a}};
		\node [style=none] (16) at (-9.5, 3.25) {};
		\node [style=none] (17) at (-9, 5) {};
		\node [style=none] (18) at (-9.5, 2.75) {$N$};
		\node [style=none] (19) at (-10, 4) {};
		\node [style=none] (20) at (-9.5, 4) {};
		\node [style=none] (21) at (-8, 4) {};
		\node [style=none] (22) at (-3.25, 3.25) {};
		\node [style=none] (23) at (-4.5, 4) {};
		\node [style=none] (24) at (-3.25, 2.75) {$N$};
		\node [style=none] (25) at (-2, 4) {};
		\node [style=none] (26) at (-3.25, 5.25) {};
		\node [style=none] (27) at (-3.25, 4) {};
		\node [style=none] (28) at (-3.25, 6) {\textsf{about}};
		\node [style=none] (29) at (-4, 3.25) {};
		\node [style=none] (30) at (-4, 2.75) {$N$};
		\node [style=none] (31) at (-4, 4) {};
		\node [style=none] (32) at (-2.5, 3.25) {};
		\node [style=none] (33) at (-2.5, 2.75) {$N$};
		\node [style=none] (34) at (-2.5, 4) {};
		\node [style=none] (35) at (-0.75, 4) {};
		\node [style=none] (36) at (-0.25, 2.75) {$N$};
		\node [style=none] (37) at (1.75, 4) {};
		\node [style=none] (38) at (0.5, 5.25) {};
		\node [style=none] (39) at (1.25, 4) {};
		\node [style=none] (40) at (1.25, 3.25) {};
		\node [style=none] (41) at (0.5, 2.75) {$N$};
		\node [style=none] (42) at (-0.25, 4) {};
		\node [style=none] (43) at (-0.25, 3.25) {};
		\node [style=none] (44) at (0.5, 4) {};
		\node [style=none] (45) at (0.5, 6) {\textsf{in}};
		\node [style=none] (46) at (1.25, 2.75) {$N$};
		\node [style=none] (47) at (0.5, 3.25) {};
		\node [style=none] (48) at (3.25, 4) {};
		\node [style=none] (49) at (4.25, 4) {};
		\node [style=none] (50) at (3.25, 3.25) {};
		\node [style=none] (51) at (2.25, 4) {};
		\node [style=none] (52) at (3.25, 5) {};
		\node [style=none] (53) at (3.25, 6) {\textsf{NYT}};
		\node [style=none] (54) at (3.25, 2.75) {$N$};
		\node [style=none] (55) at (-14, 2.75) {$N$};
		\node [style=none] (56) at (-15.5, 2.75) {$N$};
		\node [style=none] (57) at (-14.75, 2.75) {$N$};
		\node [style=none] (58) at (-13.25, 2.75) {$N$};
		\node [style=none] (59) at (-12.5, 2.75) {$N$};
		\node [style=none] (60) at (-11.75, 2.75) {$S$};
		\node [style=none] (61) at (-11, 2.75) {$N$};
		\node [style=none] (62) at (-13, 6) {\textsf{that}};
		\node [style=none] (63) at (13.75, 4) {};
		\node [style=none] (64) at (12.75, 5) {};
		\node [style=none] (65) at (11.75, 4) {};
		\node [style=none] (66) at (12.75, 6) {\textsf{public}};
		\node [style=none] (67) at (-15.5, 2.25) {};
		\node [style=none] (68) at (-17.5, 2.25) {};
		\node [style=none] (69) at (-4, 2.25) {};
		\node [style=none] (70) at (-6.25, 2.25) {};
		\node [style=none] (71) at (-0.25, 2.25) {};
		\node [style=none] (72) at (-3.25, 2.25) {};
		\node [style=none] (73) at (3.25, 2.25) {};
		\node [style=none] (74) at (1.25, 2.25) {};
		\node [style=none] (75) at (13.25, 2.25) {};
		\node [style=none] (76) at (7.5, 2.25) {};
		\node [style=none] (77) at (-14.75, 2.25) {};
		\node [style=none] (78) at (-14.75, -1) {};
		\node [style=none] (79) at (-14, 2.25) {};
		\node [style=none] (80) at (-9.5, 2.25) {};
		\node [style=none] (81) at (-8.5, 4) {};
		\node [style=none] (82) at (-8.5, 3.25) {};
		\node [style=none] (83) at (-8.5, 2.75) {$N$};
		\node [style=none] (84) at (0.5, 2.25) {};
		\node [style=none] (85) at (-8.5, 2.25) {};
		\node [style=none] (86) at (7, 2.25) {};
		\node [style=none] (87) at (-11.75, 2.25) {};
		\node [style=none] (88) at (6.5, 2.25) {};
		\node [style=none] (89) at (-12.5, 2.25) {};
		\node [style=none] (90) at (9.75, 2.25) {};
		\node [style=none] (91) at (-11, 2.25) {};
		\node [style=none] (92) at (-2.5, 2.25) {};
		\node [style=none] (93) at (-13.25, 2.25) {};
		\node [style=none] (94) at (-14, 3.25) {};
		\node [style=none] (95) at (-12.5, 3.25) {};
		\node [style=none] (96) at (-11.75, 3.25) {};
		\node [fill=white, draw, thick, circle, minimum size=0.2 cm, style=none] (97) at (-11.75, 4.5) {};
		\node [style=none] (98) at (-15.5, 4.5) {};
		\node [style=none] (99) at (-15.5, 3.25) {};
		\node [style=none] (100) at (-14.75, 4) {};
		\node [style=none] (101) at (-14.75, 3.25) {};
		\node [style=none] (102) at (-14.25, 4.5) {};
		\node [style=none] (103) at (-15.25, 4.5) {};
		\node [fill=white, draw, thick, circle, minimum size=0.2 cm, style=none] (104) at (-14.75, 4) {};
		\node [style=none] (105) at (-14.25, 4.5) {};
		\node [style=none] (106) at (-13.75, 5) {};
		\node [fill=white, draw, thick, circle, minimum size=0.2 cm, style=none] (107) at (-14.25, 4.5) {};
		\node [style=none] (108) at (-14.75, 5) {};
		\node [style=none] (109) at (-11, 5) {};
		\node [style=none] (110) at (-14.75, 5) {};
		\node [style=none] (111) at (-11, 3.25) {};
		\node [style=none] (112) at (-13.25, 5) {};
		\node [style=none] (113) at (-13.75, 5) {};
		\node [style=none] (114) at (-13.25, 3.25) {};
		\node [style=none] (115) at (12.25, 3.25) {};
		\node [style=none] (116) at (13.25, 3.25) {};
		\node [style=none] (117) at (13.25, 4) {};
		\node [style=none] (118) at (12.25, 4) {};
		\node [style=none] (119) at (12.25, 2.75) {$N$};
		\node [style=none] (120) at (13.25, 2.75) {$S$};
		\node [style=none] (121) at (8.5, 2.25) {};
		\node [style=none] (122) at (12.25, 2.25) {};
		\node [style=none] (123) at (7.5, 2.75) {$S$};
		\node [style=none] (124) at (8.5, 4.5) {};
		\node [style=none] (125) at (6.5, 5) {};
		\node [style=none] (126) at (6.5, 3.25) {};
		\node [style=none] (127) at (7.75, 7.25) {};
		\node [style=none] (128) at (4.75, 4) {};
		\node [style=none] (129) at (8, 5) {};
		\node [style=none] (130) at (8.5, 5) {};
		\node [style=none] (131) at (6, 5) {};
		\node [style=none] (132) at (7.5, 3.25) {};
		\node [style=none] (133) at (6.5, 2.75) {$N$};
		\node [style=none] (134) at (11.25, 4) {};
		\node [style=none] (135) at (7.5, 5) {};
		\node [fill=white, draw, thick, circle, minimum size=0.2 cm, style=none] (136) at (8.5, 4.5) {};
		\node [style=none] (137) at (7, 5) {};
		\node [style=none] (138) at (9.75, 5) {};
		\node [style=none] (139) at (7.25, 6.25) {};
		\node [style=none] (140) at (9.75, 2.75) {$N$};
		\node [style=none] (141) at (9.75, 3.25) {};
		\node [style=none] (142) at (9, 5) {};
		\node [style=none] (143) at (7, 3.25) {};
		\node [style=none] (144) at (8.5, 3.25) {};
		\node [style=none] (145) at (7, 2.75) {$S$};
		\node [style=none] (146) at (8.5, 2.75) {$N$};
		\node [style=none] (147) at (9, 5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (2.center) to (6.center);
		\draw [style=thick] (6.center) to (0.center);
		\draw [style=thick] (0.center) to (2.center);
		\draw [style=thick] (3.center) to (1.center);
		\draw [style=thick] (12.center) to (10.center);
		\draw [style=thick] (10.center) to (14.center);
		\draw [style=thick] (14.center) to (12.center);
		\draw [style=thick] (13.center) to (9.center);
		\draw [style=thick] (19.center) to (17.center);
		\draw [style=thick] (17.center) to (21.center);
		\draw [style=thick] (21.center) to (19.center);
		\draw [style=thick] (20.center) to (16.center);
		\draw [style=thick] (23.center) to (26.center);
		\draw [style=thick] (26.center) to (25.center);
		\draw [style=thick] (25.center) to (23.center);
		\draw [style=thick] (27.center) to (22.center);
		\draw [style=thick] (31.center) to (29.center);
		\draw [style=thick] (34.center) to (32.center);
		\draw [style=thick] (35.center) to (38.center);
		\draw [style=thick] (38.center) to (37.center);
		\draw [style=thick] (37.center) to (35.center);
		\draw [style=thick] (44.center) to (47.center);
		\draw [style=thick] (42.center) to (43.center);
		\draw [style=thick] (39.center) to (40.center);
		\draw [style=thick] (51.center) to (52.center);
		\draw [style=thick] (52.center) to (49.center);
		\draw [style=thick] (49.center) to (51.center);
		\draw [style=thick] (48.center) to (50.center);
		\draw [style=thick] (65.center) to (64.center);
		\draw [style=thick] (64.center) to (63.center);
		\draw [style=thick] (63.center) to (65.center);
		\draw [style=thick, bend right=90, looseness=1.50] (68.center) to (67.center);
		\draw [style=thick, bend right=90, looseness=1.50] (70.center) to (69.center);
		\draw [style=thick, bend right=90, looseness=1.50] (72.center) to (71.center);
		\draw [style=thick, bend right=90, looseness=1.50] (74.center) to (73.center);
		\draw [style=thick, bend right=90, looseness=1.50] (76.center) to (75.center);
		\draw [style=thick] (77.center) to (78.center);
		\draw [style=thick, bend right=90, looseness=1.50] (79.center) to (80.center);
		\draw [style=thick] (81.center) to (82.center);
		\draw [style=thick, bend right=90, looseness=1.50] (85.center) to (84.center);
		\draw [style=thick, bend right=90, looseness=1.25] (87.center) to (86.center);
		\draw [style=thick, bend right=90, looseness=1.50] (89.center) to (88.center);
		\draw [style=thick, bend right=90, looseness=1.00] (91.center) to (90.center);
		\draw [style=thick, bend right=90, looseness=1.50] (93.center) to (92.center);
		\draw [style=thick, bend left=90, looseness=1.50] (94.center) to (95.center);
		\draw [style=thick] (97.center) to (96.center);
		\draw [style=thick, bend left=90, looseness=1.75] (98.center) to (103.center);
		\draw [style=thick, bend right=90, looseness=1.75] (103.center) to (102.center);
		\draw [style=thick] (98.center) to (99.center);
		\draw [style=thick] (100.center) to (101.center);
		\draw [style=thick, bend right=90, looseness=1.75] (108.center) to (106.center);
		\draw [style=thick, bend left=90, looseness=1.50] (110.center) to (109.center);
		\draw [style=thick] (109.center) to (111.center);
		\draw [style=thick, bend left=90, looseness=1.50] (113.center) to (112.center);
		\draw [style=thick] (112.center) to (114.center);
		\draw [style=thick] (118.center) to (115.center);
		\draw [style=thick] (117.center) to (116.center);
		\draw [style=thick, bend right=90, looseness=1.50] (121.center) to (122.center);
		\draw [style=thick] (131.center) to (139.center);
		\draw [style=thick] (139.center) to (130.center);
		\draw [style=thick] (130.center) to (131.center);
		\draw [style=thick] (125.center) to (126.center);
		\draw [style=thick] (137.center) to (143.center);
		\draw [style=thick] (135.center) to (132.center);
		\draw [style=thick] (128.center) to (127.center);
		\draw [style=thick] (127.center) to (134.center);
		\draw [style=thick] (134.center) to (128.center);
		\draw [style=thick, bend right=90, looseness=1.75] (129.center) to (142.center);
		\draw [style=thick] (124.center) to (144.center);
		\draw [style=thick, bend left=90, looseness=1.50] (147.center) to (138.center);
		\draw [style=thick] (138.center) to (141.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/linkings.tex <==
\begin{figure}[h]
    \[\scalebox{.85}{
\begin{tikzpicture}[every node/.style={anchor=base},xscale=1.5,yscale=1.5,every path/.style={thick}]
\node (n0) at (0,0) {$N^{}$};
\node (n1) at (1,0) {$N^{*}$};
\node (n2) at (2,0) {$N^{}$};
\node (n3) at (3,0) {$N^{}$};
\node (n4) at (4,0) {$S^{*}$};
\node (n5) at (5,0) {$N^{}$};
\node (n6) at (6,0) {$N^{*}$};
\node (n7) at (7,0) {$S^{}$};
\node (n8) at (8,0) {$N^{*}$};
\node (n9) at (9,0) {$N^{}$};
\node (n10) at (10,0) {$S^{*}$};
\node (n11) at (11,0) {$N^{}$};
\node (n12) at (12,0) {$N^{*}$};
\node (n13) at (13,0) {$S^{}$};
\node (n14) at (14,0) {$N^{*}$};
\node (n15) at (15,0) {$N^{}$};
\node (n16) at (16,0) {$S^{*}$};
\node (n17) at (17,0) {$N^{}$};
\node (n18) at (18,0) {$N^{*}$};
\node (n19) at (19,0) {$S^{}$};
\node (n20) at (20,0) {$N^{*}$};
%\node (n21) at (21,0) {$N^{*}$};
\node (n21) at (2,-2) {};

\draw (n0)..controls +(south:1.0) and +(south:1.0)..(n1);
\draw (n8)..controls +(south:.9) and +(south:.9)..(n9);
\draw (n7)..controls +(south:1.4) and +(south:1.4)..(n10);
\draw (n6)..controls +(south:1.8) and +(south:1.8)..(n11);
\draw (n5)..controls +(south:2.4) and +(south:2.4)..(n12);
\draw (n4)..controls +(south:2.9) and +(south:2.9)..(n13);
\draw (n3)..controls +(south:3.4) and +(south:3.4)..(n14);
\draw (n17)..controls +(south:.9) and +(south:.9)..(n18);
\draw (n16)..controls +(south:1.4) and +(south:1.4)..(n19);
\draw (n15)..controls +(south:1.9) and +(south:1.9)..(n20);
\draw (n2) -- (n21);

\begin{pgfonlayer}{background}
\node[fill=red!15,inner sep=0pt,rectangle split,fit=(n1) (n2) (n3) (n4)] {}; 
\node[fill=blue!15,inner sep=0pt,rectangle split,fit=(n9) (n17)] {}; 
\end{pgfonlayer}
\end{tikzpicture}
}
\]
\vspace{-2em}
    \caption{Axiom linking in a CCC for the parasitic gapping example (\ref{data}$d$).}
    \label{fig:linkings}
\end{figure}

==> tikz/parasitic-norm-general.tikz <==
\begin{tikzpicture}[scale=1, every node/.style={scale=1}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.75, 2.75) {};
		\node [style=none] (1) at (-4.75, 2.75) {};
		\node [style=none] (2) at (-5.75, 3.75) {};
		\node [style=none] (3) at (-3.75, 2.75) {};
		\node [style=none] (4) at (-0.75, 2.75) {};
		\node [style=none] (5) at (-2.25, 4) {};
		
		\node [style=none] (6) at (8.25, 3.75) {};
		\node [style=none] (7) at (9.25, 2.75) {};
		\node [style=none] (8) at (7.25, 2.75) {};
		
		\node [style=none] (9) at (-3, 2.75) {};
		\node [style=none] (10) at (-2.25, 2.75) {};
		\node [style=none] (11) at (-1.5, 2.75) {};
		\node [style=none] (12) at (-3, 1.5) {$N$};
		\node [style=none] (13) at (-2.25, 1.5) {$S$};
		\node [style=none] (14) at (-1.5, 1.5) {$N$};
% 		\node [style=none] (15) at (1.25, 2.75) {};
		\node [style=none] (16) at (8.25, 1.5) {$N$};
		\node [style=none] (17) at (-5.75, 2.75) {};
		\node [style=none] (18) at (-5.75, 1.5) {$N$};
		\node [style=none] (19) at (-1.5, 1) {};
		\node [style=none] (20) at (8.25, 1) {};
		\node [style=none] (21) at (-2.25, 1) {};
		\node [style=none] (22) at (-1.5, 1) {};
% 		\node [style=none] (23) at (0, -1.25) {};
		\node [style=none] (24) at (-2.25, 0.25) {}; % draw to new circle
		\node [style=none] (25) at (-5.75, 2) {};
		\node [style=none] (26) at (-3, 2) {};
		\node [style=none] (27) at (-2.25, 2) {};
		\node [style=none] (28) at (-1.5, 2) {};
		\node [style=none] (29) at (1.25, 2) {};
		\node [style=none] (30) at (-3, 1) {};
		\node [style=none] (31) at (-5.75, 1) {};
		\node [style=none] (32) at (-5.75, 4.75) {Bob};
		\node [style=none] (33) at (-2.25, 4.75) {Rejected};
		\node [style=none] (34) at (8.25, 4.75) {Papers};
		\node [style=none] (35) at (4.75, 4.75) {Not-Reading};
		\node [style=none] (36) at (3.25, 2.75) {}; % left bottom
		\node [style=none] (37) at (4.75, 2) {};
		\node [style=none] (38) at (6.25, 2.75) {}; % right bottom
		\node [style=none] (39) at (4.75, 4) {}; % mid top
		\node [style=none] (40) at (4.75, 2.75) {};
		\node [style=none] (41) at (4.75, 1.5) {$S$};
		\node [style=none] (42) at (5.5, 2.75) {};
		\node [style=none] (43) at (5.5, 1.5) {$N$};
		\node [style=none] (44) at (5.5, 2) {};
		\node [style=none] (45) at (4.75, 1) {};
		\node [style=none] (46) at (4.75, 0.25) {}; % draw to new circle
		\node [style=none] (47) at (5.5, 1) {};
		\node [style=none] (48) at (5.5, -1.25) {};
		\node [draw, circle, thick, minimum size=0.2 cm, fill=white, style=none] (49) at (4, -2.75) {};
		\node [style=none] (50) at (4, -4) {};
		\node [style=none] (63) at (1.75, -4) {};
		
% 		Rectangle for verb-to-adjective map
        \node [style=none] (70) at (0.75, -4) {};
        \node [style=none] (71) at (8, -4) {};
        
        \node [style=none] (72) at (0.75, -7) {};
        \node [style=none] (73) at (8, -7) {};
        
        \node [style=none] (74) at (4.375, -7) {};
        \node [style=none] (75) at (4.375, -9) {$N$};
        \node [style=none] (76) at (4.375, -8.5) {};
        
        \node [style=none] (77) at (7, -4) {};
        
        \node [style=none] (78) at (4.375, -5) {Verb to Adjective};
        \node [style=none] (78) at (4.375, -6) {$N \tensor S \Rightarrow N \tensor N$};
        
% 		\node [style=none] (51) at (3.75, -4.5) {$N$};
		
		\node [style=none] (52) at (4, 1.5) {$N$};
		\node [style=none] (53) at (4, 2) {};
		\node [style=none] (54) at (4, 2.75) {};
		\node [style=none] (55) at (4, 1) {};
		\node [style=none] (56) at (4, 0) {};
		\node [draw, circle, thick, minimum size=0.2 cm, fill=white, style=none] (57) at (0.5, -1) {};
		
		\node [style=none] (58) at (-3, 0) {};
		\node [style=none] (59) at (0.5, -2.5) {};
		\node [style=none] (60) at (-5.75, -2) {};
		
		\node [draw, circle, thick, minimum size=0.2 cm, fill=white, style=none] (61) at (1.75, -2.75) {};
% 		\node [draw, circle, thick, minimum size=0.2 cm, fill=white, style=none] (62) at (1.25, -1.75) {};
		
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (0.center) to (1.center);
		\draw [style=thick] (1.center) to (2.center);
		\draw [style=thick] (2.center) to (0.center);
		\draw [style=thick] (3.center) to (4.center);
		\draw [style=thick] (5.center) to (3.center);
		\draw [style=thick] (5.center) to (4.center);
% 		Triangle for Papers old
		\draw [style=thick] (8.center) to (7.center);
		\draw [style=thick] (7.center) to (6.center);
		\draw [style=thick] (6.center) to (8.center);
% 		\draw [style=thick, bend right=90, looseness=1.25] (19.center) to (20.center);
% 		\draw [style=thick] (22.center) to (23.center);
		%\draw [style=thick] (21.center) to (24.center);
		\draw [style=thick] (17.center) to (25.center);
		\draw [style=thick] (9.center) to (26.center);
		\draw [style=thick] (10.center) to (27.center);
		\draw [style=thick] (11.center) to (28.center);
% 		\draw [style=thick] (15.center) to (29.center);
		%\draw [style=thick, bend right=90, looseness=1.25] (31.center) to (30.center);
		
		% Triangle for Reading
		\draw [style=thick] (36.center) to (38.center);
		\draw [style=thick] (38.center) to (39.center);
		\draw [style=thick] (39.center) to (36.center);
		
		\draw [style=thick] (40.center) to (37.center);
		\draw [style=thick] (42.center) to (44.center);
		%\draw [style=thick] (45.center) to (46.center);
		\draw [style=thick]   (47.center) to (48.center);
		
		\draw  [style=thick]  (22.center) to[out=-90,in=180] (49.center);
		\draw  [style=thick]  (48.center) to[out=-90,in=0] (49.center);
		%\draw [style=thick, bend right=90] (23.center) to (48.center);
		
		\draw  [style=thick]  (49.center) to (50.center);
		\draw  [style=thick]  (53.center) to (54.center);
		\draw  [style=thick]  (55.center) to (56.center);
		\draw  [style=thick]  (56.center) to[out=-90,in=0] (57.center);
		\draw  [style=thick]  (30.center) to (58.center);
		\draw  [style=thick, looseness=0.75]  (58.center) to[out=-90,in=180] (57.center);
		\draw  [style=thick]  (57.center) to (59.center);
		\draw  [style=thick]  (31.center) to (60.center);
		\draw [style=thick, bend right=90, looseness=0.75] (60.center) to (59.center);
		\draw  [style=thick]  (61.center) to (63.center);
% 		\draw [style=thick] (61.center) to (62.center);
		
		\draw  [style=thick,looseness=1.25]  (21.center) to[out=-90,in=180] (61.center);
		\draw  [style=thick,looseness=1.25]  (45.center) to[out=-90,in=0] (61.center);
		\draw  [style=thick,looseness=1.25]  (20.center) to[out=-90,in=90] (77.center);
% 		Rectangle for verb-to-adjective map
        \draw [style=thick] (70.center) to (71.center);
        \draw [style=thick] (70.center) to (72.center);
        \draw [style=thick] (72.center) to (73.center);
        \draw [style=thick] (71.center) to (73.center);
        
        \draw [style=thick] (74.center) to (76.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/parasitic-norm-longer.tikz <==
\begin{tikzpicture}[scale=1, every node/.style={scale=1}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.75, 2.75) {};
		\node [style=none] (1) at (-4.75, 2.75) {};
		\node [style=none] (2) at (-5.75, 3.75) {};
		\node [style=none] (3) at (-3.75, 2.75) {};
		\node [style=none] (4) at (-0.75, 2.75) {};
		\node [style=none] (5) at (-2.25, 4) {};
		\node [style=none] (6) at (1.25, 3.75) {};
		\node [style=none] (7) at (2.25, 2.75) {};
		\node [style=none] (8) at (0.25, 2.75) {};
		\node [style=none] (9) at (-3, 2.75) {};
		\node [style=none] (10) at (-2.25, 2.75) {};
		\node [style=none] (11) at (-1.5, 2.75) {};
		\node [style=none] (12) at (-3, 1.5) {$N$};
		\node [style=none] (13) at (-2.25, 1.5) {$S$};
		\node [style=none] (14) at (-1.5, 1.5) {$N$};
		\node [style=none] (15) at (1.25, 2.75) {};
		\node [style=none] (16) at (1.25, 1.5) {$N$};
		\node [style=none] (17) at (-5.75, 2.75) {};
		\node [style=none] (18) at (-5.75, 1.5) {$N$};
		\node [style=none] (19) at (-1.5, 1) {};
		\node [style=none] (20) at (1.25, 1) {};
		\node [style=none] (21) at (-2.25, 1) {};
		\node [draw, circle, thick, minimum size=0.2 cm, fill=white, style=none] (22) at (0, 0) {};
		\node [style=none] (23) at (0, -1.25) {};
		\node [style=none] (24) at (-2.25, 0.25) {}; % draw to new circle
		\node [style=none] (25) at (-5.75, 2) {};
		\node [style=none] (26) at (-3, 2) {};
		\node [style=none] (27) at (-2.25, 2) {};
		\node [style=none] (28) at (-1.5, 2) {};
		\node [style=none] (29) at (1.25, 2) {};
		\node [style=none] (30) at (-3, 1) {};
		\node [style=none] (31) at (-5.75, 1) {};
		\node [style=none] (32) at (-5.75, 4.75) {Bob};
		\node [style=none] (33) at (-2.25, 4.75) {Rejected};
		\node [style=none] (34) at (1.25, 4.75) {Papers};
		\node [style=none] (35) at (4.75, 4.75) {Not-Reading};
		\node [style=none] (36) at (3.25, 2.75) {}; % left bottom
		\node [style=none] (37) at (4.75, 2) {};
		\node [style=none] (38) at (6.25, 2.75) {}; % right bottom
		\node [style=none] (39) at (4.75, 4) {}; % mid top
		\node [style=none] (40) at (4.75, 2.75) {};
		\node [style=none] (41) at (4.75, 1.5) {$S$};
		\node [style=none] (42) at (5.5, 2.75) {};
		\node [style=none] (43) at (5.5, 1.5) {$N$};
		\node [style=none] (44) at (5.5, 2) {};
		\node [style=none] (45) at (4.75, 1) {};
		\node [style=none] (46) at (4.75, 0.25) {}; % draw to new circle
		\node [style=none] (47) at (5.5, 1) {};
		\node [style=none] (48) at (5.5, -1.25) {};
		\node [draw, circle, thick, minimum size=0.2 cm, fill=white, style=none] (49) at (3.75, -2.75) {};
		\node [style=none] (50) at (3.75, -4) {};
		\node [style=none] (51) at (3.75, -4.5) {$N$};
		
		\node [style=none] (52) at (4, 1.5) {$N$};
		\node [style=none] (53) at (4, 2) {};
		\node [style=none] (54) at (4, 2.75) {};
		\node [style=none] (55) at (4, 1) {};
		\node [style=none] (56) at (4, 0) {};
		\node [draw, circle, thick, minimum size=0.2 cm, fill=white, style=none] (57) at (-0.5, -2.25) {};
		
		\node [style=none] (58) at (-3, 0) {};
		\node [style=none] (59) at (-0.5, -2.5) {};
		\node [style=none] (60) at (-5.75, -2) {};
		
		\node [draw, circle, thick, minimum size=0.2 cm, fill=white, style=none] (61) at (1.25, -0.75) {};
		\node [draw, circle, thick, minimum size=0.2 cm, fill=white, style=none] (62) at (1.25, -1.75) {};
		
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (0.center) to (1.center);
		\draw [style=thick] (1.center) to (2.center);
		\draw [style=thick] (2.center) to (0.center);
		\draw [style=thick] (3.center) to (4.center);
		\draw [style=thick] (5.center) to (3.center);
		\draw [style=thick] (5.center) to (4.center);
		\draw [style=thick] (8.center) to (7.center);
		\draw [style=thick] (7.center) to (6.center);
		\draw [style=thick] (6.center) to (8.center);
		\draw [style=thick, bend right=90, looseness=1.25] (19.center) to (20.center);
		\draw [style=thick] (22.center) to (23.center);
		%\draw [style=thick] (21.center) to (24.center);
		\draw [style=thick] (17.center) to (25.center);
		\draw [style=thick] (9.center) to (26.center);
		\draw [style=thick] (10.center) to (27.center);
		\draw [style=thick] (11.center) to (28.center);
		\draw [style=thick] (15.center) to (29.center);
		%\draw [style=thick, bend right=90, looseness=1.25] (31.center) to (30.center);
		% Triangle for Reading
		\draw [style=thick] (36.center) to (38.center);
		\draw [style=thick] (38.center) to (39.center);
		\draw [style=thick] (39.center) to (36.center);
		
		\draw [style=thick] (40.center) to (37.center);
		\draw [style=thick] (42.center) to (44.center);
		%\draw [style=thick] (45.center) to (46.center);
		\draw [style=thick]   (47.center) to (48.center);
		
		\draw  [style=thick]  (23.center) to[out=-90,in=180] (49.center);
		\draw  [style=thick]  (48.center) to[out=-90,in=0] (49.center);
		%\draw [style=thick, bend right=90] (23.center) to (48.center);
		
		\draw  [style=thick]  (49.center) to (50.center);
		\draw  [style=thick]  (53.center) to (54.center);
		\draw  [style=thick]  (55.center) to (56.center);
		\draw  [style=thick]  (56.center) to[out=-90,in=0] (57.center);
		\draw  [style=thick]  (30.center) to (58.center);
		\draw  [style=thick, looseness=0.75]  (58.center) to[out=-90,in=180] (57.center);
		\draw  [style=thick]  (57.center) to (59.center);
		\draw  [style=thick]  (31.center) to (60.center);
		\draw [style=thick, bend right=90, looseness=0.75] (60.center) to (59.center);
		
		\draw [style=thick] (61.center) to (62.center);
		
		\draw  [style=thick,looseness=1.25]  (21.center) to[out=-90,in=180] (61.center);
		\draw  [style=thick,looseness=1.25]  (45.center) to[out=-90,in=0] (61.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/parasitic-norm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.75, 2.75) {};
		\node [style=none] (1) at (-4.75, 2.75) {};
		\node [style=none] (2) at (-5.75, 3.75) {};
		\node [style=none] (3) at (-3.75, 2.75) {};
		\node [style=none] (4) at (-0.75, 2.75) {};
		\node [style=none] (5) at (-2.25, 4) {};
		\node [style=none] (6) at (1.25, 3.75) {};
		\node [style=none] (7) at (2.25, 2.75) {};
		\node [style=none] (8) at (0.25, 2.75) {};
		\node [style=none] (9) at (-3, 2.75) {};
		\node [style=none] (10) at (-2.25, 2.75) {};
		\node [style=none] (11) at (-1.5, 2.75) {};
		\node [style=none] (12) at (-3, 1.5) {$N$};
		\node [style=none] (13) at (-2.25, 1.5) {$S$};
		\node [style=none] (14) at (-1.5, 1.5) {$N$};
		\node [style=none] (15) at (1.25, 2.75) {};
		\node [style=none] (16) at (1.25, 1.5) {$N$};
		\node [style=none] (17) at (-5.75, 2.75) {};
		\node [style=none] (18) at (-5.75, 1.5) {$N$};
		\node [style=none] (19) at (-1.5, 1) {};
		\node [style=none] (20) at (1.25, 1) {};
		\node [style=none] (21) at (-2.25, 1) {};
		\node [draw, circle, minimum size=0.2 cm, fill=white, style=none] (22) at (0, 0) {};
		\node [style=none] (23) at (0, -1.25) {};
		\node [draw, circle, minimum size=0.2 cm, fill=white, style=none] (24) at (-2.25, 0.25) {};
		\node [style=none] (25) at (-5.75, 2) {};
		\node [style=none] (26) at (-3, 2) {};
		\node [style=none] (27) at (-2.25, 2) {};
		\node [style=none] (28) at (-1.5, 2) {};
		\node [style=none] (29) at (1.25, 2) {};
		\node [style=none] (30) at (-3, 1) {};
		\node [style=none] (31) at (-5.75, 1) {};
		\node [style=none] (32) at (-5.75, 4.75) {Reviewers};
		\node [style=none] (33) at (-2.25, 4.75) {Rejected};
		\node [style=none] (34) at (1.25, 4.75) {Papers};
		\node [style=none] (35) at (4.5, 4.75) {Reading};
		\node [style=none] (36) at (2.75, 2.75) {};
		\node [style=none] (37) at (3.75, 2) {};
		\node [style=none] (38) at (5.5, 2.75) {};
		\node [style=none] (39) at (4, 4) {};
		\node [style=none] (40) at (3.75, 2.75) {};
		\node [style=none] (41) at (3.75, 1.5) {$P$};
		\node [style=none] (42) at (4.5, 2.75) {};
		\node [style=none] (43) at (4.5, 1.5) {$N$};
		\node [style=none] (44) at (4.5, 2) {};
		\node [style=none] (45) at (3.75, 1) {};
		\node [draw, circle, minimum size=0.2 cm, fill=white, style=none] (46) at (3.75, 0.25) {};
		\node [style=none] (47) at (4.5, 1) {};
		\node [style=none] (48) at (4.5, -1.25) {};
		\node [draw, circle, minimum size=0.2 cm, fill=white, style=none] (49) at (2.25, -2.75) {};
		\node [style=none] (50) at (2.25, -4) {};
		\node [style=none] (51) at (2.25, -4.5) {$N$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (0.center) to (1.center);
		\draw [style=thick] (1.center) to (2.center);
		\draw [style=thick] (2.center) to (0.center);
		\draw [style=thick] (3.center) to (4.center);
		\draw [style=thick] (5.center) to (3.center);
		\draw [style=thick] (5.center) to (4.center);
		\draw [style=thick] (8.center) to (7.center);
		\draw [style=thick] (7.center) to (6.center);
		\draw [style=thick] (6.center) to (8.center);
		\draw [style=thick, bend right=90, looseness=1.25] (19.center) to (20.center);
		\draw [style=thick] (22.center) to (23.center);
		\draw [style=thick] (21.center) to (24.center);
		\draw [style=thick] (17.center) to (25.center);
		\draw [style=thick] (9.center) to (26.center);
		\draw [style=thick] (10.center) to (27.center);
		\draw [style=thick] (11.center) to (28.center);
		\draw [style=thick] (15.center) to (29.center);
		\draw [style=thick, bend right=90, looseness=1.25] (31.center) to (30.center);
		\draw [style=thick] (36.center) to (38.center);
		\draw [style=thick] (38.center) to (39.center);
		\draw [style=thick] (39.center) to (36.center);
		\draw [style=thick] (40.center) to (37.center);
		\draw [style=thick] (42.center) to (44.center);
		\draw [style=thick] (45.center) to (46.center);
		\draw [style=thick]   (47.center) to (48.center);
		\draw [style=thick, bend right=90] (23.center) to (48.center);
		\draw  [style=thick]  (49.center) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/parasitic-sem.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.75, 1.25) {};
		\node [style=none] (1) at (-5.25, 1.25) {};
		\node [style=none] (2) at (0.25, 1.25) {};
		\node [style=none] (3) at (11, 1.25) {};
		\node [style=none] (4) at (-8.25, -1.25) {};
		\node [style=none] (5) at (4.75, 1.25) {};
		\node [style=none] (6) at (11, 1.75) {$p$};
		\node [style=none] (7) at (-5.25, 1.75) {$s^l$};
		\node [style=none] (8) at (6.5, 1.75) {$np^l$};
		\node [style=none] (9) at (7.5, 1.25) {};
		\node [style=none] (10) at (8.5, 1.25) {};
		\node [style=none] (11) at (-10, 1.25) {};
		\node [style=none] (12) at (-3.5, 1.75) {$np$};
		\node [style=none] (13) at (-0.75, 1.75) {$np^r$};
		\node [style=none] (14) at (12, 1.75) {$np^l$};
		\node [style=none] (15) at (-12, 1.25) {};
		\node [style=none] (16) at (6.5, 1.25) {};
		\node [style=none] (17) at (-3.5, 1.25) {};
		\node [style=none] (18) at (7.5, 1.75) {$np^{ll}$};
		\node [style=none] (19) at (1.25, 1.25) {};
		\node [style=none] (20) at (0.25, 1.75) {$s$};
		\node [style=none] (21) at (-12, 1.75) {$np$};
		\node [style=none] (22) at (5.75, 1.25) {};
		\node [style=none] (23) at (4.75, 1.75) {$s^{r}$};
		\node [style=none] (24) at (8.75, 1.75) {$p^{l}$};
		\node [style=none] (25) at (12, 1.25) {};
		\node [style=none] (26) at (1.25, 1.75) {$np^l$};
		\node [style=none] (27) at (-10, 1.75) {$np^r$};
		\node [style=none] (28) at (-8.25, 1.75) {$np$};
		\node [style=none] (29) at (5.75, 1.75) {$s$};
		\node [style=none] (30) at (3.75, 1.75) {$np$};
		\node [style=none] (31) at (-6.5, 1.75) {$np^{ll}$};
		\node [style=none] (32) at (-0.75, 1.25) {};
		\node [style=none] (33) at (-8.25, 1.25) {};
		\node [style=none] (34) at (-6.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, bend left=270, looseness=1.50] (15.center) to (11.center);
		\draw [style=thick] (33.center) to (4.center);
		\draw [style=thick, bend right=75, looseness=1.25] (17.center) to (32.center);
		\draw [style=thick, bend right=90] (1.center) to (22.center);
		\draw [style=thick, bend right=90] (34.center) to (16.center);
		\draw [style=thick, bend left=270, looseness=1.50] (19.center) to (0.center);
		\draw [style=thick, bend left=270, looseness=1.50] (2.center) to (5.center);
		\draw [style=thick, bend left=270, looseness=1.50] (10.center) to (3.center);
		\draw [style=thick, bend left=270, looseness=1.50] (9.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/parasitic-syn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.75, 1.25) {};
		\node [style=none] (1) at (-5.25, 1.25) {};
		\node [style=none] (2) at (0.25, 1.25) {};
		\node [style=none] (3) at (11, 1.25) {};
		\node [style=none] (4) at (-8.25, -1.25) {};
		\node [style=none] (5) at (4.75, 1.25) {};
		\node [style=none] (6) at (11, 1.75) {$p$};
		\node [style=none] (7) at (-5.25, 1.75) {$s^l$};
		\node [style=none] (8) at (6.5, 1.75) {$np^l$};
		\node [style=none] (9) at (7.5, 1.25) {};
		\node [style=none] (10) at (8.5, 1.25) {};
		\node [style=none] (11) at (-10, 1.25) {};
		\node [style=none] (12) at (-3.5, 1.75) {$np$};
		\node [style=none] (13) at (-0.75, 1.75) {$np^r$};
		\node [style=none] (14) at (12, 1.75) {$np^l$};
		\node [style=none] (15) at (-12, 1.25) {};
		\node [style=none] (16) at (6.5, 1.25) {};
		\node [style=none] (17) at (-3.5, 1.25) {};
		\node [style=none] (18) at (7.5, 1.75) {$np^{ll}$};
		\node [style=none] (19) at (1.25, 1.25) {};
		\node [style=none] (20) at (0.25, 1.75) {$s$};
		\node [style=none] (21) at (-12, 1.75) {$np$};
		\node [style=none] (22) at (5.75, 1.25) {};
		\node [style=none] (23) at (4.75, 1.75) {$s^{r}$};
		\node [style=none] (24) at (8.75, 1.75) {$p^{l}$};
		\node [style=none] (25) at (12, 1.25) {};
		\node [style=none] (26) at (1.25, 1.75) {$np^l$};
		\node [style=none] (27) at (-10, 1.75) {$np^r$};
		\node [style=none] (28) at (-8.25, 1.75) {$np$};
		\node [style=none] (29) at (5.75, 1.75) {$s$};
		\node [style=none] (30) at (3.75, 1.75) {$np$};
		\node [style=none] (31) at (-6.5, 1.75) {$np^{ll}$};
		\node [style=none] (32) at (-0.75, 1.25) {};
		\node [style=none] (33) at (-8.25, 1.25) {};
		\node [style=none] (34) at (-6.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, bend left=270, looseness=1.50] (15.center) to (11.center);
		\draw [style=thick] (33.center) to (4.center);
		\draw [style=thick, bend right=75, looseness=1.25] (17.center) to (32.center);
		\draw [style=thick, bend right=90] (1.center) to (22.center);
		\draw [style=thick, bend right=90] (34.center) to (16.center);
		\draw [style=thick, bend left=270, looseness=1.50] (19.center) to (0.center);
		\draw [style=thick, bend left=270, looseness=1.50] (2.center) to (5.center);
		\draw [style=thick, bend left=270, looseness=1.50] (10.center) to (3.center);
		\draw [style=thick, bend left=270, looseness=1.50] (9.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/that.tikz <==
\begin{tikzpicture}[scale=1, every node/.style={scale=1}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (-1.75, 0.5) {};
		\node [style=none] (2) at (0, -0.75) {};
		\node [fill=white, draw, thick, circle, minimum size=0.2 cm, style=none] (3) at (0, 0) {};
		\node [style=none] (4) at (0.5, 0.5) {};
		\node [style=none] (5) at (0, 0) {};
		\node [style=none] (6) at (1.75, -0.75) {};
		\node [style=none] (7) at (-1.75, -0.75) {};
		\node [style=none] (8) at (1.75, 0.5) {};
		\node [style=none] (9) at (1.75, -1.5) {$N$};
		\node [style=none] (10) at (0, -1.5) {$N$};
		\node [style=none] (11) at (-1.75, -1.5) {$N^{*}$};
		\node [style=none] (12) at (3, -1.5) {$S^{*}$};
		\node [style=none] (13) at (3, -0.75) {};
		\node [fill=white, draw, thick, circle, minimum size=0.2 cm, style=none] (14) at (3, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (8.center) to (6.center);
		\draw [style=thick, bend left=90, looseness=1.75] (1.center) to (0.center);
		\draw [style=thick, bend left=90, looseness=1.75] (4.center) to (8.center);
		\draw [style=thick, bend right=90, looseness=1.75] (0.center) to (4.center);
		\draw [style=thick] (1.center) to (7.center);
		\draw [style=thick] (5.center) to (2.center);
		\draw [style=thick] (14.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/that_duplicate_1.tikz <==
\begin{tikzpicture}[scale=1, {every node/.style}={scale=1}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (-1.75, 0.5) {};
		\node [style=none] (2) at (0, -0.75) {};
		\node [fill=white, draw, thick, circle, minimum size=0.2 cm, style=none] (3) at (0, 0) {};
		\node [style=none] (4) at (0.5, 0.5) {};
		\node [style=none] (5) at (0, 0) {};
		\node [style=none] (6) at (1.75, -0.75) {};
		\node [style=none] (7) at (-1.75, -0.75) {};
		\node [style=none] (8) at (1.75, 0.5) {};
		\node [style=none] (9) at (0, -1.5) {$N$};
		\node [style=none] (10) at (-1.75, -1.5) {$N^{*}$};
		\node [style=none] (11) at (3, -1.5) {$S^{*}$};
		\node [style=none] (12) at (3, -0.75) {};
		\node [fill=white, draw, thick, circle, minimum size=0.2 cm, style=none] (13) at (3, 0.5) {};
		\node [style=none] (14) at (7, -0.75) {};
		\node [style=none] (15) at (4.25, -0.75) {};
		\node [style=none] (16) at (4.25, -1.5) {$N$};
		\node [style=none] (17) at (7, -1.5) {$N^{*}$};
		\node [style=none] (18) at (1, -2.25) {};
		\node [style=none] (19) at (1.75, -1.5) {};
		\node [style=none] (20) at (1.75, -0.75) {};
		\node [fill=white, draw, thick, circle, minimum size=0.2 cm, style=none] (21) at (1.75, -1.5) {};
		\node [style=none] (22) at (2.5, -2) {};
		\node [style=none] (23) at (1, -3) {};
		\node [style=none] (24) at (5.5, -3.75) {$N$};
		\node [style=none] (25) at (1, -3.75) {$N$};
		\node [style=none] (26) at (4, -2.5) {};
		\node [style=none] (27) at (5.5, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (8.center) to (6.center);
		\draw [style=thick, bend left=90, looseness=1.75] (1.center) to (0.center);
		\draw [style=thick, bend left=90, looseness=1.75] (4.center) to (8.center);
		\draw [style=thick, bend right=90, looseness=1.75] (0.center) to (4.center);
		\draw [style=thick] (1.center) to (7.center);
		\draw [style=thick] (5.center) to (2.center);
		\draw [style=thick] (13.center) to (12.center);
		\draw [style=thick, bend left=90, looseness=1.75] (15.center) to (14.center);
		\draw [style=thick] (19.center) to (20.center);
		\draw [style=thick] (18.center) to (23.center);
		\draw [style=thick, bend left=45, looseness=1.00] (18.center) to (19.center);
		\draw [style=thick, bend left=45, looseness=0.75] (21.center) to (22.center);
		\draw [style=thick, in=180, out=-90, looseness=0.50] (22.center) to (26.center);
		\draw [style=thick, in=90, out=0, looseness=0.75] (26.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/that_duplicate_1_old.tikz <==
\begin{tikzpicture}[scale=1, {every node/.style}={scale=1}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (-1.75, 0.5) {};
		\node [style=none] (2) at (0, -0.75) {};
		\node [fill=white, draw, thick, circle, minimum size=0.2 cm, style=none] (3) at (0, 0) {};
		\node [style=none] (4) at (0.5, 0.5) {};
		\node [style=none] (5) at (0, 0) {};
		\node [style=none] (6) at (1.75, -0.75) {};
		\node [style=none] (7) at (-1.75, -0.75) {};
		\node [style=none] (8) at (1.75, 0.5) {};
		\node [style=none] (9) at (0, -1.5) {$N$};
		\node [style=none] (10) at (-1.75, -1.5) {$N^{*}$};
		\node [style=none] (11) at (3, -1.5) {$S^{*}$};
		\node [style=none] (12) at (3, -0.75) {};
		\node [fill=white, draw, thick, circle, minimum size=0.2 cm, style=none] (13) at (3, 0.5) {};
		\node [style=none] (14) at (7, -0.75) {};
		\node [style=none] (15) at (4.25, -0.75) {};
		\node [style=none] (16) at (4.25, -1.5) {$N$};
		\node [style=none] (17) at (7, -1.5) {$N^{*}$};
		\node [style=none] (18) at (1, -2.25) {};
		\node [style=none] (19) at (1.75, -1.5) {};
		\node [style=none] (20) at (2.5, -2.25) {};
		\node [style=none] (21) at (1.75, -0.75) {};
		\node [fill=white, draw, thick, circle, minimum size=0.2 cm, style=none] (22) at (1.75, -1.5) {};
		\node [style=none] (23) at (4.25, -4) {};
		\node [style=none] (24) at (7, -4) {};
		\node [style=none] (25) at (5.5, -4) {};
		\node [style=none] (26) at (4, -3) {};
		\node [style=none] (27) at (1, -4) {};
		\node [style=none] (28) at (4.25, -2.25) {};
		\node [style=none] (29) at (7, -2.25) {};
		\node [style=none] (30) at (4.25, -4.75) {$N$};
		\node [style=none] (31) at (5.5, -4.75) {$N$};
		\node [style=none] (32) at (1, -4.75) {$N$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (8.center) to (6.center);
		\draw [style=thick, bend left=90, looseness=1.75] (1.center) to (0.center);
		\draw [style=thick, bend left=90, looseness=1.75] (4.center) to (8.center);
		\draw [style=thick, bend right=90, looseness=1.75] (0.center) to (4.center);
		\draw [style=thick] (1.center) to (7.center);
		\draw [style=thick] (5.center) to (2.center);
		\draw [style=thick] (13.center) to (12.center);
		\draw [style=thick, bend left=90, looseness=1.75] (15.center) to (14.center);
		\draw [style=thick, bend right=90, looseness=1.75] (20.center) to (18.center);
		\draw [style=thick] (19.center) to (21.center);
		\draw [style=thick, in=180, out=-90, looseness=1.25] (20.center) to (26.center);
		\draw [style=thick, in=94, out=0, looseness=1.25] (26.center) to (25.center);
		\draw [style=thick] (18.center) to (27.center);
		\draw [style=thick] (28.center) to (23.center);
		\draw [style=thick] (29.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/that_duplicate_2.tikz <==
\begin{tikzpicture}[scale=1, {every node/.style}={scale=1}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0.5) {};
		\node [style=none] (1) at (-3.75, 0.5) {};
		\node [style=none] (2) at (-1.75, -1) {};
		\node [fill=white, draw, thick, circle, minimum size=0.2 cm, style=none] (3) at (-1.75, -0.25) {};
		\node [style=none] (4) at (-1, 0.5) {};
		\node [style=none] (5) at (-1.75, -0.25) {};
		\node [style=none] (6) at (1, -1) {};
		\node [style=none] (7) at (-3.75, -1) {};
		\node [style=none] (8) at (1, -1.75) {$N$};
		\node [style=none] (9) at (-1.75, -1.75) {$N$};
		\node [style=none] (10) at (-3.75, -1.75) {$N^{*}$};
		\node [style=none] (11) at (2.25, -1.75) {$S^{*}$};
		\node [style=none] (12) at (2.25, -1) {};
		\node [fill=white, draw, thick, circle, minimum size=0.2 cm, style=none] (13) at (2.25, 0.5) {};
		\node [style=none] (14) at (6.5, -1) {};
		\node [style=none] (15) at (3.5, -1) {};
		\node [style=none] (16) at (3.5, -1.75) {$N$};
		\node [style=none] (17) at (6.5, -1.75) {$N^{*}$};
		\node [style=none] (18) at (-0.25, 1.25) {};
		\node [style=none] (19) at (-1, 0.5) {};
		\node [style=none] (20) at (-1.75, 1.25) {};
		\node [fill=white, draw, thick, circle, minimum size=0.2 cm, style=none] (21) at (-1, 0.5) {};
		\node [style=none] (22) at (1, 1.25) {};
		\node [style=none] (23) at (-0.25, 1.25) {};
		\node [style=none] (24) at (5, -1.75) {$N$};
		\node [style=none] (25) at (5, 0.75) {};
		\node [style=none] (26) at (-1.75, 1.25) {};
		\node [style=none] (27) at (5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, bend left=90, looseness=1.75] (1.center) to (0.center);
		\draw [style=thick, bend right=90, looseness=1.75] (0.center) to (4.center);
		\draw [style=thick] (1.center) to (7.center);
		\draw [style=thick] (5.center) to (2.center);
		\draw [style=thick] (13.center) to (12.center);
		\draw [style=thick, bend left=90, looseness=1.75] (15.center) to (14.center);
		\draw [style=thick, bend right=90, looseness=1.75] (20.center) to (18.center);
		\draw [style=thick, bend left=90, looseness=1.75] (23.center) to (22.center);
		\draw [style=thick] (22.center) to (6.center);
		\draw [style=thick, bend left=90, looseness=1.00] (26.center) to (25.center);
		\draw [style=thick] (25.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/that_expand.tikz <==
\begin{tikzpicture}[scale=1, {every node/.style}={scale=1}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (-1.75, 0.5) {};
		\node [style=none] (2) at (0, -0.75) {};
		\node [fill=white, draw, thick, circle, minimum size=0.2 cm, style=none] (3) at (0, 0) {};
		\node [style=none] (4) at (0.5, 0.5) {};
		\node [style=none] (5) at (0, 0) {};
		\node [style=none] (6) at (1.75, -0.75) {};
		\node [style=none] (7) at (-1.75, -0.75) {};
		\node [style=none] (8) at (1.75, 0.5) {};
		\node [style=none] (9) at (1.75, -1.5) {$N$};
		\node [style=none] (10) at (0, -1.5) {$N$};
		\node [style=none] (11) at (-1.75, -1.5) {$N^{*}$};
		\node [style=none] (12) at (3, -1.5) {$S^{*}$};
		\node [style=none] (13) at (3, -0.75) {};
		\node [fill=white, draw, thick, circle, minimum size=0.2 cm, style=none] (14) at (3, 0.5) {};
		\node [style=none] (15) at (6, -0.75) {};
		\node [style=none] (16) at (4.25, -0.75) {};
		\node [style=none] (17) at (4.25, -1.5) {$N$};
		\node [style=none] (18) at (6, -1.5) {$N^{*}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (8.center) to (6.center);
		\draw [style=thick, bend left=90, looseness=1.75] (1.center) to (0.center);
		\draw [style=thick, bend left=90, looseness=1.75] (4.center) to (8.center);
		\draw [style=thick, bend right=90, looseness=1.75] (0.center) to (4.center);
		\draw [style=thick] (1.center) to (7.center);
		\draw [style=thick] (5.center) to (2.center);
		\draw [style=thick] (14.center) to (13.center);
		\draw [style=thick, bend left=90, looseness=1.75] (16.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/who_.tikz <==
\begin{tikzpicture}[scale=1, {every node/.style}={scale=1}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0.5) {};
		\node [style=none] (1) at (-3.75, 0.5) {};
		\node [style=none] (2) at (-1.75, -1) {};
		\node [fill=white, draw, thick, circle, minimum size=0.2 cm, style=none] (3) at (-1.75, -0.25) {};
		\node [style=none] (4) at (-1, 0.5) {};
		\node [style=none] (5) at (-1.75, -0.25) {};
		\node [style=none] (6) at (0.5, -1) {};
		\node [style=none] (7) at (-3.75, -1) {};
		\node [style=none] (8) at (0.5, -1.75) {$N$};
		\node [style=none] (9) at (-1.75, -1.75) {$N$};
		\node [style=none] (10) at (-3.75, -1.75) {$N^{*}$};
		\node [style=none] (11) at (6, -1.75) {$S^{*}$};
		\node [style=none] (12) at (6, -1) {};
		\node [fill=white, draw, thick, circle, minimum size=0.2 cm, style=none] (13) at (6, 0.5) {};
		\node [style=none] (14) at (4.25, -1) {};
		\node [style=none] (15) at (2.25, -1) {};
		\node [style=none] (16) at (2.25, -1.75) {$N$};
		\node [style=none] (17) at (4.25, -1.75) {$N^{*}$};
		\node [style=none] (18) at (-0.25, 1.25) {};
		\node [style=none] (19) at (-1, 0.5) {};
		\node [style=none] (20) at (-1.75, 1.25) {};
		\node [fill=white, draw, thick, circle, minimum size=0.2 cm, style=none] (21) at (-1, 0.5) {};
		\node [style=none] (22) at (0.5, 1.25) {};
		\node [style=none] (23) at (-0.25, 1.25) {};
		\node [style=none] (24) at (3.25, -1.75) {$N$};
		\node [style=none] (25) at (3.25, 0.75) {};
		\node [style=none] (26) at (-1.75, 1.25) {};
		\node [style=none] (27) at (3.25, -1) {};
		\node [style=none] (28) at (5, -1) {};
		\node [style=none] (29) at (1.5, -1.75) {$S^{*}$};
		\node [style=none] (30) at (1.5, -1) {};
		\node [style=none] (31) at (5, -1.75) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, bend left=90, looseness=1.75] (1.center) to (0.center);
		\draw [style=thick, bend right=90, looseness=1.75] (0.center) to (4.center);
		\draw [style=thick] (1.center) to (7.center);
		\draw [style=thick] (5.center) to (2.center);
		\draw [style=thick] (13.center) to (12.center);
		\draw [style=thick, bend left=90, looseness=1.75] (15.center) to (14.center);
		\draw [style=thick, bend right=90, looseness=1.75] (20.center) to (18.center);
		\draw [style=thick, bend left=90, looseness=1.75] (23.center) to (22.center);
		\draw [style=thick] (22.center) to (6.center);
		\draw [style=thick, bend left=90, looseness=1.00] (26.center) to (25.center);
		\draw [style=thick] (25.center) to (27.center);
		\draw [style=thick, bend left=90, looseness=1.75] (30.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/without-long-coord.tikz <==
\begin{tikzpicture}[scale=1, every node/.style={scale=1}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.75, 0.5) {};
		\node [style=none] (1) at (1.5, 0.5) {};
		\node [style=none] (2) at (-8.75, -1.5) {$N$};
		\node [style=none] (3) at (-2.25, 0.5) {};
		\node [style=none] (4) at (-1.5, 0) {};
		\node [style=none] (5) at (0.5, -1.5) {$N$};
		\node [style=none] (6) at (-6.75, -0.75) {};
		\node [style=none] (7) at (0.5, -0.75) {};
		\node [style=none] (8) at (1.5, -1.5) {$S^{*}$};
		\node [style=none] (21) at (2.5, -1.5) {$N$};
		\node [style=none] (22) at (-5, -1.5) {$N^{*}$};
		\node [style=none] (22) at (-6.75, -1.5) {$N$};
		\node [fill=white, draw, thick, circle, minimum size=0.2 cm, style=none] (23) at (-5, 0) {};
		\node [style=none] (24) at (-5, -0.75) {};
		\node [style=none] (25) at (-8.75, -0.75) {};
		\node [style=none] (26) at (-8.75, 0.5) {};
		\node [style=none] (27) at (-5.75, 0.5) {};
		\node [style=none] (28) at (-4.25, 0.5) {};
		\node [style=none] (29) at (2.5, -0.75) {};
		\node [style=none] (30) at (2.5, 0.5) {};
		\node [style=none] (31) at (-5.5, 0.5) {};
		\node [style=none] (32) at (-4.5, 0.5) {};
		\node [style=none] (9) at (1.5, -0.75) {};
		\node [style=none] (10) at (-0.75, 0.5) {};
		\node [style=none] (11) at (-1.5, -1.5) {$N^{*}$};
		\node [style=none] (12) at (0.5, 0.5) {};
		\node [style=none] (13) at (-1.5, -0.75) {};
		\node [fill=white, draw, thick, circle, minimum size=0.2 cm, style=none] (14) at (-1.5, 0) {};
		\node [style=none] (15) at (-7.75, -0.75) {};
		\node [style=none] (16) at (-3.25, -0.75) {};
		\node [style=none] (17) at (-7.75, -1.5) {$S^{*}$};
		\node [style=none] (18) at (-3.25, -1.5) {$S$};
		\node [fill=white, draw, thick, circle, minimum size=0.2 cm, style=none] (33) at (-3.25, 0) {};
		\node [style=none] (34) at (-4, 0.5) {};
		\node [style=none] (35) at (-2.5, 0.5) {};
		\node [style=none] (36) at (-7.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (12.center) to (7.center);
		\draw [style=thick, bend left=90, looseness=1.25] (26.center) to (3.center);
		\draw [style=thick, bend left=90, looseness=1.75] (10.center) to (12.center);
		%\draw [style=thick, bend right=90, looseness=1.75] (3.center) to (10.center);
		\draw [style=thick] (3.center) to[out=-80,in=160] (14);
		\draw [style=thick] (10.center) to[out=-100,in=20] (14);
		\draw [style=thick] (0.center) to (6.center);
		\draw [style=thick] (4.center) to (13.center);
		\draw [style=thick] (1.center) to (9.center);
		\draw [style=thick] (23.center) to (24.center);
		\draw [style=thick] (25.center) to (26.center);
		\draw [style=thick, bend left=90, looseness=1.75] (0.center) to (27.center);
		%\draw [style=thick, bend left=90, looseness=1.25] (15.center) to (16.center);
		\draw [style=thick] (27.center) to[out=-80,in=160] (23);
		\draw [style=thick] (28.center) to[out=-100,in=20] (23);
		\draw [style=thick] (29.center) to (30.center);
		\draw [style=thick, bend left=90, looseness=1.25] (28.center) to (30.center);
        \draw [style=thick] (16.center) to (33.center);
        \draw [style=thick] (34.center) to[out=-80,in=160] (33);
		\draw [style=thick] (35.center) to[out=-100,in=20] (33);
		\draw [style=thick] (15.center) to (36.center);
		\draw [style=thick, bend left=90, looseness=1.25] (36.center) to (34.center);
		\draw [style=thick, bend left=90, looseness=1.25] (35.center) to (1.center);
		%\draw [->] (16) to[out=-90,in=160] node [left] {$F$} (18);
		%FROM 15 a little bit up, and then bent to the white dot
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/without-long.tikz <==
\begin{tikzpicture}[scale=1, every node/.style={scale=1}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.75, 0.5) {};
		\node [fill=white, draw, thick, circle, minimum size=0.2 cm, style=none] (1) at (1.5, 0.5) {};
		\node [style=none] (2) at (-8.75, -1.5) {$N$};
		\node [style=none] (3) at (-2, 0.5) {};
		\node [style=none] (4) at (-1.5, 0) {};
		\node [style=none] (5) at (0.25, -1.5) {$N$};
		\node [style=none] (6) at (-6.75, -0.75) {};
		\node [style=none] (7) at (0.25, -0.75) {};
		\node [style=none] (8) at (1.5, -1.5) {$S^{*}$};
		\node [style=none] (21) at (4.5, -1.5) {$N$};
		\node [style=none] (22) at (-5, -1.5) {$N^{*}$};
		\node [style=none] (22) at (-6.75, -1.5) {$N$};
		\node [fill=white, draw, thick, circle, minimum size=0.2 cm, style=none] (23) at (-5, 0) {};
		\node [style=none] (24) at (-5, -0.75) {};
		\node [style=none] (25) at (-8.75, -0.75) {};
		\node [style=none] (26) at (-8.75, 0.5) {};
		\node [style=none] (27) at (-5.75, 0.5) {};
		\node [style=none] (28) at (-4.25, 0.5) {};
		
		
		\node [style=none] (29) at (4.5, -0.75) {};
		\node [style=none] (30) at (4.5, 0.5) {};
		
		\node [style=none] (31) at (-5.5, 0.5) {};
		\node [style=none] (32) at (-4.5, 0.5) {};
		
		\node [style=none] (9) at (1.5, -0.75) {};
		\node [style=none] (10) at (-1, 0.5) {};
		\node [style=none] (11) at (-1.5, -1.5) {$N^{*}$};
		\node [style=none] (12) at (0.25, 0.5) {};
		\node [style=none] (13) at (-1.5, -0.75) {};
		\node [fill=white, draw, thick, circle, minimum size=0.2 cm, style=none] (14) at (-1.5, 0) {};
		\node [style=none] (15) at (-7.75, -0.75) {};
		\node [style=none] (16) at (-2.5, -0.75) {};
		\node [style=none] (17) at (-7.75, -1.5) {$S^{*}$};
		\node [style=none] (18) at (-2.5, -1.5) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (12.center) to (7.center);
		\draw [style=thick, bend left=90, looseness=1.5] (0.center) to (3.center);
		\draw [style=thick, bend left=90, looseness=1.75] (10.center) to (12.center);
		\draw [style=thick, bend right=90, looseness=1.75] (3.center) to (10.center);
		\draw [style=thick] (0.center) to (6.center);
		\draw [style=thick] (4.center) to (13.center);
		\draw [style=thick] (1.center) to (9.center);
		\draw [style=thick] (23.center) to (24.center);
		\draw [style=thick] (25.center) to (26.center);
		\draw [style=thick, bend left=90, looseness=1.75] (26.center) to (27.center);
		\draw [style=thick, bend left=90, looseness=1.25] (15.center) to (16.center);
		\draw [style=thick] (27.center) to[out=-80,in=160] (23);
		\draw [style=thick] (28.center) to[out=-100,in=20] (23);
		\draw [style=thick] (29.center) to (30.center);
		\draw [style=thick, bend left=90, looseness=0.75] (28.center) to (30.center);

		%\draw [->] (16) to[out=-90,in=160] node [left] {$F$} (18);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/without.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 0.5) {};
		\node [fill=white, draw, thick, circle, minimum size=0.2 cm, style=none] (1) at (1.5, 0.5) {};
		\node [style=none] (2) at (-4.5, -1.5) {$N$};
		\node [style=none] (3) at (-2, 0.5) {};
		\node [style=none] (4) at (-1.5, 0) {};
		\node [style=none] (5) at (0.25, -1.5) {$N$};
		\node [style=none] (6) at (-4.5, -0.75) {};
		\node [style=none] (7) at (0.25, -0.75) {};
		\node [style=none] (8) at (1.5, -1.5) {$P^{*}$};
		\node [style=none] (9) at (1.5, -0.75) {};
		\node [style=none] (10) at (-1, 0.5) {};
		\node [style=none] (11) at (-1.5, -1.5) {$N^{*}$};
		\node [style=none] (12) at (0.25, 0.5) {};
		\node [style=none] (13) at (-1.5, -0.75) {};
		\node [fill=white, draw, thick, circle, minimum size=0.2 cm, style=none] (14) at (-1.5, 0) {};
		\node [style=none] (15) at (-3.75, -0.75) {};
		\node [style=none] (16) at (-2.5, -0.75) {};
		\node [style=none] (17) at (-3.75, -1.5) {$S^{*}$};
		\node [style=none] (18) at (-2.5, -1.5) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (12.center) to (7.center);
		\draw [style=thick, bend left=90, looseness=1.75] (0.center) to (3.center);
		\draw [style=thick, bend left=90, looseness=1.75] (10.center) to (12.center);
		\draw [style=thick, bend right=90, looseness=1.75] (3.center) to (10.center);
		\draw [style=thick] (0.center) to (6.center);
		\draw [style=thick] (4.center) to (13.center);
		\draw [style=thick] (1.center) to (9.center);
		\draw [style=thick, bend left=90, looseness=1.75] (15.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/without_distribute.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -1.5) {$N$};
		\node [style=none] (1) at (-2.75, -1.5) {$S^*$};
		\node [style=none] (2) at (-0.75, -1.5) {$N^{*}$};
		\node [style=none] (3) at (0.5, -1.5) {$S$};
		\node [style=none] (4) at (4.25, -1.5) {$N$};
		\node [style=none] (5) at (3.5, -1.5) {$S^{*}$};
		\node [style=none] (6) at (4.25, -0.75) {};
		\node [style=none] (7) at (-0.25, 0.5) {};
		\node [style=none] (8) at (-2, -0.75) {};
		\node [style=none] (9) at (-2, 0.5) {};
		\node [fill=white, draw, thick, circle, minimum size=0.2cm, style=none] (10) at (-0.75, 0) {};
		\node [style=none] (11) at (-0.75, -0.75) {};
		\node [style=none] (12) at (-0.75, 0) {};
		\node [style=none] (13) at (-1.25, 0.5) {};
		\node [style=none] (14) at (4.25, 0.5) {};
		\node [style=none] (15) at (3.5, -0.75) {};
		\node [style=none] (16) at (1, 0.5) {};
		\node [style=none] (17) at (-2.75, -0.75) {};
		\node [style=none] (18) at (-2.75, 0.5) {};
		\node [fill=white, draw, thick, circle, minimum size=0.2cm, style=none] (19) at (0.5, 0) {};
		\node [style=none] (20) at (0.5, -0.75) {};
		\node [style=none] (21) at (0.5, 0) {};
		\node [style=none] (22) at (0, 0.5) {};
		\node [style=none] (23) at (3.5, 0.5) {};
		\node [style=none] (25) at (2.75, -1.5) {$N$};
		\node [style=none] (26) at (1.5, 0.5) {};
		\node [style=none] (27) at (2.75, 0.5) {};
		\node [style=none] (28) at (2.75, -0.75) {};
		\node [style=none] (29) at (1.5, -0.75) {};
		\node [style=none] (30) at (2, -1.25) {};
		\node [style=none] (31) at (1, -1.25) {};
		\node [fill=white, draw, thick, circle, minimum size=0.2cm, style=none] (32) at (1.5, -0.75) {};
		\node [style=none] (33) at (1.5, -0.75) {};
		\node [style=none] (34) at (-3.75, -1.5) {$N$};
		\node [style=none] (35) at (2, -1.5) {$N^{*}$};
		\node [style=none] (36) at (-3.75, -1.25) {};
		\node [style=none] (37) at (1, -1.25) {};
		\node [style=none] (38) at (-4.75, -0.75) {};
		\node [style=none] (39) at (-3.75, -0.75) {};
		\node [style=none] (40) at (-4.75, -1.5) {$N$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (14.center) to (6.center);
		\draw [style=thick, bend left=90, looseness=1.75] (9.center) to (13.center);
		\draw [style=thick, bend left=90, looseness=1.00] (7.center) to (14.center);
		\draw [style=thick, bend right=90, looseness=1.75] (13.center) to (7.center);
		\draw [style=thick] (9.center) to (8.center);
		\draw [style=thick] (12.center) to (11.center);
		\draw [style=thick] (23.center) to (15.center);
		\draw [style=thick, bend left=90, looseness=1.00] (18.center) to (22.center);
		\draw [style=thick, bend left=90, looseness=1.50] (16.center) to (23.center);
		\draw [style=thick, bend right=90, looseness=1.75] (22.center) to (16.center);
		\draw [style=thick] (18.center) to (17.center);
		\draw [style=thick] (21.center) to (20.center);
		\draw [style=thick, bend left=90, looseness=1.75] (26.center) to (27.center);
		\draw [style=thick] (26.center) to (29.center);
		\draw [style=thick] (27.center) to (25.center);
		\draw [style=thick, bend left=90, looseness=1.75] (31.center) to (30.center);
		\draw [style=thick, bend right=75, looseness=0.75] (36.center) to (37.center);
		\draw [style=thick, bend left=90, looseness=1.75] (38.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/without_distribute2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, -1.5) {$N$};
		\node [style=none] (1) at (-3.25, -1.5) {$S^*$};
		\node [style=none] (2) at (-0.75, -1.5) {$N^{*}$};
		\node [style=none] (3) at (0.5, -1.5) {$S$};
		\node [style=none] (4) at (5, -1.5) {$N$};
		\node [style=none] (5) at (4.25, -1.5) {$S^{*}$};
		\node [style=none] (6) at (5, -0.75) {};
		\node [style=none] (7) at (-0.25, 0.5) {};
		\node [style=none] (8) at (-2.5, -0.75) {};
		\node [style=none] (9) at (-2.5, 0.5) {};
		\node [fill=white, draw, thick, circle, minimum size=0.2cm, style=none] (10) at (-0.75, 0) {};
		\node [style=none] (11) at (-0.75, -0.75) {};
		\node [style=none] (12) at (-0.75, 0) {};
		\node [style=none] (13) at (-1.25, 0.5) {};
		\node [style=none] (14) at (5, 0.5) {};
		\node [style=none] (15) at (4.25, -0.75) {};
		\node [style=none] (16) at (1, 0.5) {};
		\node [style=none] (17) at (-3.25, -0.75) {};
		\node [style=none] (18) at (-3.25, 0.5) {};
		\node [fill=white, draw, thick, circle, minimum size=0.2cm, style=none] (19) at (0.5, 0) {};
		\node [style=none] (20) at (0.5, -0.75) {};
		\node [style=none] (21) at (0.5, 0) {};
		\node [style=none] (22) at (0, 0.5) {};
		\node [style=none] (23) at (4.25, 0.5) {};
		\node [style=none] (24) at (2.5, -3) {$N^{*}$};
		\node [style=none] (25) at (3.5, -0.75) {};
		\node [style=none] (26) at (1.75, 0.5) {};
		\node [style=none] (27) at (3.5, 0.5) {};
		\node [style=none] (28) at (3.5, -1.5) {$N$};
		\node [style=none] (29) at (1.75, -0.75) {};
		\node [fill=white, draw, thick, circle, minimum size=0.2cm, style=none] (30) at (1.75, -1.5) {};
		\node [style=none] (31) at (2.5, -2.25) {};
		\node [style=none] (32) at (1.75, -1.5) {};
		\node [style=none] (33) at (1, -2.25) {};
		\node [style=none] (34) at (1.75, -0.75) {};
		\node [style=none] (35) at (1, -2.25) {};
		\node [style=none] (36) at (-4, -2.25) {};
		\node [style=none] (37) at (-5.25, 0.5) {};
		\node [style=none] (38) at (-4, 0.5) {};
		\node [style=none] (39) at (-5.25, -1.5) {$N$};
		\node [style=none] (40) at (-5.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (14.center) to (6.center);
		\draw [style=thick, bend left=90, looseness=1.75] (9.center) to (13.center);
		\draw [style=thick, bend left=90, looseness=0.75] (7.center) to (14.center);
		\draw [style=thick, bend right=90, looseness=1.75] (13.center) to (7.center);
		\draw [style=thick] (9.center) to (8.center);
		\draw [style=thick] (12.center) to (11.center);
		\draw [style=thick] (23.center) to (15.center);
		\draw [style=thick, bend left=90, looseness=1.00] (18.center) to (22.center);
		\draw [style=thick, bend left=90, looseness=1.00] (16.center) to (23.center);
		\draw [style=thick, bend right=90, looseness=1.75] (22.center) to (16.center);
		\draw [style=thick, in=90, out=-90, looseness=1.00] (18.center) to (17.center);
		\draw [style=thick] (21.center) to (20.center);
		\draw [style=thick, bend left=90, looseness=1.25] (26.center) to (27.center);
		\draw [style=thick] (26.center) to (29.center);
		\draw [style=thick] (27.center) to (25.center);
		\draw [style=thick, bend left=90, looseness=1.75] (33.center) to (31.center);
		\draw [style=thick] (32.center) to (34.center);
		\draw [style=thick, bend left=90, looseness=0.75] (35.center) to (36.center);
		\draw [style=thick, bend left=90, looseness=1.75] (37.center) to (38.center);
		\draw [style=thick] (38.center) to (36.center);
		\draw [style=thick] (37.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/without_expand.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, -1.5) {$N$};
		\node [style=none] (1) at (-3.25, -1.5) {$S^*$};
		\node [style=none] (2) at (-0.75, -1.5) {$N^{*}$};
		\node [style=none] (3) at (0.5, -1.5) {$S$};
		\node [style=none] (4) at (4.5, -1.5) {$N$};
		\node [style=none] (5) at (3.75, -1.5) {$S^{*}$};
		\node [style=none] (6) at (4.5, -0.75) {};
		\node [style=none] (7) at (-0.25, 0.5) {};
		\node [style=none] (8) at (-2.5, -0.75) {};
		\node [style=none] (9) at (-2.5, 0.5) {};
		\node [fill=white, draw, thick, circle, minimum size=0.2cm, style=none] (10) at (-0.75, 0) {};
		\node [style=none] (11) at (-0.75, -0.75) {};
		\node [style=none] (12) at (-0.75, 0) {};
		\node [style=none] (13) at (-1.25, 0.5) {};
		\node [style=none] (14) at (4.5, 0.5) {};
		\node [style=none] (15) at (3.75, -0.75) {};
		\node [style=none] (16) at (1, 0.5) {};
		\node [style=none] (17) at (-3.25, -0.75) {};
		\node [style=none] (18) at (-3.25, 0.5) {};
		\node [fill=white, draw, thick, circle, minimum size=0.2cm, style=none] (19) at (0.5, 0) {};
		\node [style=none] (20) at (0.5, -0.75) {};
		\node [style=none] (21) at (0.5, 0) {};
		\node [style=none] (22) at (0, 0.5) {};
		\node [style=none] (23) at (3.75, 0.5) {};
		\node [style=none] (24) at (1.75, -1.5) {$N^{*}$};
		\node [style=none] (25) at (3, -0.75) {};
		\node [style=none] (26) at (1.75, 0.5) {};
		\node [style=none] (27) at (3, 0.5) {};
		\node [style=none] (28) at (3, -1.5) {$N$};
		\node [style=none] (29) at (1.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (14.center) to (6.center);
		\draw [style=thick, bend left=90, looseness=1.75] (9.center) to (13.center);
		\draw [style=thick, bend left=90, looseness=0.75] (7.center) to (14.center);
		\draw [style=thick, bend right=90, looseness=1.75] (13.center) to (7.center);
		\draw [style=thick] (9.center) to (8.center);
		\draw [style=thick] (12.center) to (11.center);
		\draw [style=thick] (23.center) to (15.center);
		\draw [style=thick, bend left=90, looseness=1.00] (18.center) to (22.center);
		\draw [style=thick, bend left=90, looseness=1.00] (16.center) to (23.center);
		\draw [style=thick, bend right=90, looseness=1.75] (22.center) to (16.center);
		\draw [style=thick] (18.center) to (17.center);
		\draw [style=thick] (21.center) to (20.center);
		\draw [style=thick, bend left=90, looseness=1.75] (26.center) to (27.center);
		\draw [style=thick] (26.center) to (29.center);
		\draw [style=thick] (27.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/without_original.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, -1.5) {$N$};
		\node [style=none] (1) at (-3.25, -1.5) {$S^*$};
		\node [style=none] (2) at (-0.75, -1.5) {$N^{*}$};
		\node [style=none] (3) at (0.75, -1.5) {$S$};
		\node [style=none] (4) at (3.25, -1.5) {$N$};
		\node [style=none] (5) at (2.5, -1.5) {$S^{*}$};
		\node [style=none] (6) at (3.25, -0.75) {};
		\node [style=none] (7) at (-0.25, 0.5) {};
		\node [style=none] (8) at (-2.5, -0.75) {};
		\node [style=none] (9) at (-2.5, 0.5) {};
		\node [fill=white, draw, thick, circle, minimum size=0.2cm, style=none] (10) at (-0.75, 0) {};
		\node [style=none] (11) at (-0.75, -0.75) {};
		\node [style=none] (12) at (-0.75, 0) {};
		\node [style=none] (13) at (-1.25, 0.5) {};
		\node [style=none] (14) at (3.25, 0.5) {};
		\node [style=none] (15) at (2.5, -0.75) {};
		\node [style=none] (16) at (1.25, 0.5) {};
		\node [style=none] (17) at (-3.25, -0.75) {};
		\node [style=none] (18) at (-3.25, 0.5) {};
		\node [fill=white, draw, thick, circle, minimum size=0.2cm, style=none] (19) at (0.75, 0) {};
		\node [style=none] (20) at (0.75, -0.75) {};
		\node [style=none] (21) at (0.75, 0) {};
		\node [style=none] (22) at (0.25, 0.5) {};
		\node [style=none] (23) at (2.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (14.center) to (6.center);
		\draw [style=thick, bend left=90, looseness=1.75] (9.center) to (13.center);
		\draw [style=thick, bend left=90, looseness=1.00] (7.center) to (14.center);
		\draw [style=thick, bend right=90, looseness=1.75] (13.center) to (7.center);
		\draw [style=thick] (9.center) to (8.center);
		\draw [style=thick] (12.center) to (11.center);
		\draw [style=thick] (23.center) to (15.center);
		\draw [style=thick, bend left=90, looseness=1.00] (18.center) to (22.center);
		\draw [style=thick, bend left=90, looseness=1.75] (16.center) to (23.center);
		\draw [style=thick, bend right=90, looseness=1.75] (22.center) to (16.center);
		\draw [style=thick] (18.center) to (17.center);
		\draw [style=thick] (21.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}
